Halpha surface photometry of galaxies in nearby clusters. V: the survey completion

We present the Halpha imaging observations of 273 late-type galaxies in the nearby rich galaxy clusters Virgo, A1367, Coma, Cancer, Hercules and in the Great Wall, carried out primarily with the 2.1m telescope of the San Pedro Martir Observatory (SPM) and with the ESO/3.6m telescope. We derived the Halpha+[NII] fluxes and equivalent widths. The Halpha survey reached completion for an optically selected sample of nearby galaxies in and outside rich clusters. Taking advantage of the completeness of the data set, the dependence of Halpha properties on the Hubble type was determined for late-type galaxies in the Virgo cluster. Differences in the gaseous content partly account for the large scatter of the Halpha E.W. within each Hubble-type class. We studied the radial distributions of the Halpha E.W. around Coma+A1367 and the Virgo clusters in two luminosity bins. Luminous galaxies show a decrease in their average Halpha E.W. in the inner 1 virial radius, while low-luminosity galaxies do not show this trend.

==> (inline-0) <==
\begin{longtable}{lcccrrrrcrrcrrr}
\begin{longtable}{lcccccccccccccc}
\caption{Basic properties of 273 newly observed galaxies}\\
\multicolumn{15}{c}{Virgo}\\
\hline
Name & NGC/IC &  UGC &RA(J2000)&Dec  &    a &  b   & Vel        &Clust. & Dist & Type  & $m_{pg}$& $B_T^0$ \\
     &        &      &          &        & arcmin & arcmin & $km~sec^{-1}$&         &Mpc   &         & mag     & mag  \\
(1) &   (2)  &  (3) &    (4)   &  (5)  &   (6)  &  (7) &  (8) & (9)  &  (10)&    (11)  &  (12)& (13) \\
\hline 
\noalign{\smallskip}                                                                                                                             
VCC      10  &    -   &   -   & 120924.85  &133428.30 & 1.03 &  0.22  &   1973 & Virgo M  &  32.0&  BCD    &14.75  & 15.58   \\
VCC      15  &    -   &  7149 & 120954.43  &130300.40 & 1.37 &  0.82  &   2545 & Virgo M  &  32.0&  Sa     &14.70  & 14.90   \\
VCC      31 &        -   &      -  &  121056.66 & 091306.60  &   0.63   & 0.29   &   2251 &   Virgo W  &    32.0 &       ? & 14.87  &      15.83 \\
VCC      34 &    I3033   &   7181  &  121110.02 & 133516.60  &   1.16   & 0.57   &    266 &   Virgo M  &    32.0 &      Sc & 14.65  &      14.94 \\
VCC      48 &    I3036   &   7200  &  121215.11 & 122917.80  &   1.71   & 1.29   &    -53 &   Virgo M  &    32.0 &     Sdm & 14.30  &      14.63 \\
VCC      74 &        -   &      -  &  121304.54 & 155343.00  &   0.85   & 0.16   &    861 &   Virgo N  &    17.0 &     BCD & 16.30  &          - \\
VCC      89  &   4189 &  7235 & 121347.34  &132530.20 & 2.26 &  1.63  &   2116 & Virgo M  &  32.0&  Sc     &12.53  & 12.17   \\
VCC      99  &    -   &   -   & 121402.18  &064323.30 & 1.41 &  0.40  &   2418 & Virgo W  &  32.0&  Sa     &14.81  & 14.70   \\
VCC     114 &        -   &      -  &  121434.53 & 054037.40  &   0.64   & 0.28   &   2071 &   Virgo W  &    32.0 &      Im & 16.00  &      17.03 \\
VCC     119  &    -   &  7249 & 121437.43  &124847.40 & 1.71 &  0.56  &    620 & Virgo M  &  32.0&  Sc     &14.76  & 15.29   \\
VCC     124 &        -   &      -  &  121447.30 & 130504.40  &   0.71   & 0.71   &   2084 &   Virgo M  &    32.0 &      Sm & 16.00  &      16.46 \\
VCC     126 &    I3059   &   7254  &  121454.96 & 132737.50  &   1.87   & 1.16   &    263 &   Virgo N  &    17.0 &      Sd & 14.42  &      14.60 \\
VCC     132 &        -   &      -  &  121503.88 & 130155.50  &   1.36   & 1.00   &   2085 &   Virgo N  &    17.0 &      Sd & 16.40  &      16.31 \\
VCC     135  &    -   &  7259 & 121506.66  &120101.50 & 1.16 &  0.57  &   2378 & Virgo M  &  32.0&  S/BCD  &14.81  & 14.52   \\
VCC     143  &    -   &  7262 & 121516.24  &132827.60 & 1.00 &  0.21  &    375 & Virgo N  &  17.0&  Sc     &15.46  & 15.27   \\
VCC     145 &     4206   &   7260  &  121516.77 & 130126.60  &   5.10   & 0.85   &    702 &   Virgo N  &    17.0 &      Sc & 12.77  &      12.52 \\
VCC     170  &    -   &  7285 & 121556.41  &142559.80 & 1.16 &  0.72  &   1411 & Virgo N  &  17.0&  Sd     &14.56  & 14.71   \\
VCC     172  &    -   &   -   & 121600.96  &043901.80 & 1.26 &  0.56  &   2175 & Virgo W  &  32.0&  BCD    &14.50  & 14.81   \\
VCC     187 &     4222   &   7291  &  121622.77 & 131827.90  &   3.52   & 0.50   &    226 &   Virgo N  &    17.0 &     Scd & 13.91  &      13.47 \\
VCC     207  &    -   &   -   & 121648.07  &080302.00 & 0.36 &  0.13  &   2564 & Virgo W  &  32.0&  BCD    &17.20  & 16.82   \\
VCC     217  &    -   &  7307 & 121704.70  &100020.10 & 1.71 &  0.49  &   1183 & Virgo N  &  17.0&  Im     &15.50  & 16.51   \\
VCC     223 &        -   &      -  &  121710.39 & 062556.10  &   0.34   & 0.26   &   2070 &   Virgo W  &    32.0 &     BCD & 16.50  &      16.35 \\
VCC     224 &    I3099   &   7313  &  121709.19 & 122713.10  &   1.87   & 0.28   &   2133 &   Virgo N  &    17.0 &     Scd & 14.70  &      14.55 \\
VCC     226  &   4237 &  7315 & 121711.34  &151927.10 & 2.01 &  1.16  &    864 & Virgo N  &  17.0&  Sc     &12.53  & 11.89   \\
VCC     227  &    -   &  7314 & 121714.38  &085632.10 & 1.16 &  0.50  &   1304 & Virgo W  &  32.0&  Sdm    &14.90  & 15.14   \\
VCC     256 &        -   &      -  &  121747.74 & 042838.30  &   1.03   & 0.22   &   2007 &   Virgo W  &    32.0 &     S.. & 15.20  &      15.39 \\
VCC     274 &        -   &      -  &  121811.00 & 055556.40  &   0.57   & 0.23   &   1634 &   Virgo W  &    32.0 &     BCD & 17.50  &      17.30 \\
VCC     275  &    -   &  7339 & 121811.29  &093002.40 & 1.79 &  0.64  &   1733 & Virgo W  &  32.0&  Im     &14.54  & 14.60   \\
VCC     281 &    I3120   &      -  &  121815.20 & 134456.40  &   0.14   & 0.14   &    257 &   Virgo N  &    17.0 &   S-BCD & 15.38  &      17.42 \\
VCC     286 &        -   &      -  &  121827.82 & 053702.50  &   0.51   & 0.33   &   1822 &   Virgo W  &    32.0 &      Im & 16.00  &      16.50 \\
VCC     289  &   4252 &  7343 & 121830.82  &053334.50 & 1.71 &  0.35  &    863 & Virgo W  &  32.0&  Sc     &14.81  & 14.31   \\
VCC     297 &        -   &      -  &  121838.32 & 064228.60  &   1.16   & 0.14   &   1999 &   Virgo B  &    23.0 &      Sc & 15.10  &      15.37 \\
VCC     309 &        -   &      -  &  121851.17 & 123550.60  &   0.64   & 0.50   &   1566 &   Virgo N  &    17.0 &  Im-BCD & 16.20  &      16.61 \\
VCC     313 &    I3134   &      -  &  121856.10 & 085741.70  &   1.26   & 0.53   &   2376 &   Virgo W  &    32.0 &      Sa & 14.62  &      14.20 \\
VCC     320 &        -   &      -  &  121905.69 & 043932.70  &   0.71   & 0.71   &   2348 &   Virgo W  &    32.0 &     S.. & 16.50  &      16.69 \\
VCC     322 &    I3142   &   7355  &  121905.12 & 135850.70  &   1.26   & 0.53   &   -206 &   Virgo N  &    17.0 &      Im & 15.10  &      14.73 \\
VCC     323  &   4257 &   -   & 121906.39  &054332.70 & 1.16 &  0.28  &   3002 & Virgo W  &  32.0&  Sa     &14.91  & 13.98   \\
VCC     331 &        -   &      -  &  121915.13 & 061738.80  &   1.00   & 0.64   &   1984 &   Virgo W  &    32.0 &     Pec & 15.00  &      15.51 \\
VCC     334 &        -   &      -  &  121914.12 & 135255.80  &   0.56   & 0.51   &   -254 &   Virgo N  &    17.0 &     BCD & 15.87  &      15.42 \\
VCC     340  &    -   &   -   & 121922.07  &055437.80 & 1.10 &  0.43  &   1512 & Virgo W  &  32.0&  BCD    &14.43  & 14.62   \\
VCC     358  &   4264 &  7364 & 121935.66  &055047.90 & 1.55 &  1.06  &   2633 & Virgo B  &  23.0&  Sa     &13.80  & 13.06   \\
VCC     415  &    -   &   -   & 122025.23  &065432.20 & 1.16 &  0.57  &   2560 & Virgo B  &  23.0&  Sd     &14.82  & 15.15   \\
VCC     423 &        -   &      -  &  122034.02 & 025809.20  &   0.51   & 0.16   &   2384 &   Virgo S  &    17.0 &      Im & 17.30  &      17.76 \\
VCC     434 &     4287   &      -  &  122048.45 & 053823.30  &   1.45   & 0.28   &   2155 &   Virgo B  &    23.0 &     S.. & 14.65  &      14.41 \\
VCC     453 &        -   &      -  &  122105.82 & 113544.40  &   0.79   & 0.17   &    910 &   Virgo N  &    17.0 &      Sm & 16.00  &      16.34 \\
VCC     467 &        -   &      -  &  122119.52 & 034715.50  &   0.43   & 0.35   &   2435 &   Virgo S  &    17.0 &      Im & 17.70  &          - \\
VCC     468 &        -   &      -  &  122119.49 & 040439.50  &   0.56   & 0.51   &   1980 &   Virgo S  &    17.0 &     BCD & 16.00  &          - \\
VCC     509  &    -   &  7423 & 122155.53  &062705.80 & 1.45 &  0.72  &   1258 & Virgo B  &  23.0&  Sdm    &14.98  & 15.34   \\
VCC     514  &    -   &  7424 & 122157.39  &084028.80 & 1.41 &  1.20  &    851 & Virgo B  &  23.0&  Sc     &14.70  & 14.74   \\
VCC     517  &    -   &  7422 & 122201.37  &050603.80 & 1.00 &  0.39  &   1864 & Virgo S  &  17.0&  Sab    &14.90  & 14.00   \\
VCC     531 &        -   &      -  &  122210.88 & 045705.90  &   1.10   & 0.55   &   1912 &   Virgo S  &    17.0 &      Sa & 15.00  &          - \\
VCC     565 &        -   &      -  &  122238.45 & 060046.10  &   0.93   & 0.52   &    877 &   Virgo B  &    23.0 &      Im & 15.70  &          - \\
VCC     566  &    -   &   -   & 122237.70  &081746.00 & 0.71 &  0.35  &   1407 & Virgo B  &  23.0&  Sm     &15.80  & 16.29   \\
VCC     568 &        -   &      -  &  122239.53 & 061328.10  &   1.00   & 0.27   &   2838 &   Virgo B  &    23.0 &     S.. & 14.91  &          - \\
VCC     583 &        -   &      -  &  122246.37 & 152958.10  &   1.16   & 0.57   &    -72 &   Virgo A  &    17.0 &      Im & 15.76  &      15.96 \\
VCC     675  &    -   &   -   & 122354.35  &030504.60 & 0.56 &  0.35  &   1857 & Virgo S  &  17.0&  Sa     &15.00  & 15.17   \\
VCC     688  &   4353 &   -   & 122400.10  &074705.60 & 1.41 &  0.80  &   1125 & Virgo B  &  23.0&  Sc     &13.94  & 13.72   \\
VCC     692  &   4351 &  7476 & 122401.37  &121216.60 & 2.92 &  1.87  &   2324 & Virgo A  &  17.0&  Sc     &12.93  & 12.71   \\
VCC     693  &    -   &   -   & 122403.21  &051050.60 & 1.16 &  1.00  &   2048 & Virgo S  &  17.0&  Sm     &15.06  &    -    \\
VCC     710 &        -   &      -  &  122414.51 & 041332.70  &   1.10   & 0.43   &   1175 &   Virgo S  &    17.0 &     dS0 & 14.83  &      14.95 \\
VCC     737  &    -   &   -   & 122439.83  &035958.90 & 1.07 &  0.35  &   1725 & Virgo S  &  17.0&  S/BCD  &14.94  & 14.82   \\
VCC     740  &    -   &   -   & 122439.59  &083017.90 & 0.71 &  0.32  &    875 & Virgo B  &  23.0&  Sm     &15.70  & 16.16   \\
VCC     741  &    -   &   -   & 122441.66  &034334.90 & 0.84 &  0.24  &   1861 & Virgo S  &  17.0&  BCD    &15.50  & 16.11   \\
VCC     772 &        -   &      -  &  122508.57 & 042459.10  &   0.51   & 0.20   &   1226 &   Virgo S  &    17.0 &     BCD & 17.00  &          - \\
VCC     801  &   4383 &  7507 & 122525.43  &162812.30 & 2.60 &  1.29  &   1710 & Virgo A  &  17.0&  ?      &12.68  & 12.64   \\
VCC     809 &    I3311   &   7510  &  122533.17 & 121536.30  &   1.45   & 0.36   &   -142 &   Virgo A  &    17.0 &      Sc & 14.55  &      14.38 \\
VCC     825 &        -   &      -  &  122540.78 & 103447.40  &   1.00   & 1.00   &   1497 &   Virgo B  &    23.0 &      Im & 15.90  &      16.00 \\
VCC     849  &   4390 &  7519 & 122550.59  &102732.50 & 2.18 &  1.82  &   1103 & Virgo B  &  23.0&  Sbc    &13.27  & 13.07   \\
VCC     888  &    -   &   -   & 122618.84  &082053.70 & 1.16 &  0.55  &   1090 & Virgo B  &  23.0&  Im     &15.78  & 15.65   \\
VCC     890 &        -   &      -  &  122620.85 & 064005.70  &   0.21   & 0.21   &   1483 &   Virgo B  &    23.0 &     BCD & 16.00  &      16.78 \\
VCC     938  &   4416 &  7541 & 122646.67  &075507.90 & 2.18 &  2.04  &   1395 & Virgo S  &  17.0&  Sc     &13.28  & 12.87   \\
VCC     957  &   4420 &  7549 & 122658.58  &022942.00 & 2.01 &  0.85  &   1695 & Virgo S  &  17.0&  Sc     &12.67  & 12.47   \\
VCC     975  &    -   &  7557 & 122711.04  &071547.10 & 3.95 &  3.68  &    933 & Virgo B  &  23.0&  Scd    &13.58  & 12.79   \\
VCC     985 &        -   &      -  &  122715.74 & 041548.10  &   0.63   & 0.29   &   1638 &   Virgo S  &    17.0 &     BCD & 17.00  &          - \\
VCC    1017 &        -   &      -  &  122730.42 & 093524.30  &   2.16   & 1.16   &     32 &   Virgo B  &    23.0 &      Im & 14.50  &      15.26 \\
VCC    1021  &    -   &   -   & 122732.96  &100006.30 & 1.16 &  0.57  &    868 & Virgo B  &  23.0&  Im     &15.45  & 15.59   \\
VCC    1048  &    -   &  7579 & 122755.53  &054314.50 & 1.71 &  0.24  &   2252 & Virgo B  &  23.0&  Scd    &15.10  & 14.36   \\
VCC    1060  &    -   &   -   & 122803.91  &025436.50 & 1.07 &  0.64  &   1487 & Virgo S  &  17.0&  Sm     &15.00  & 15.61   \\
VCC    1086  &   4445 &  7587 & 122816.00  &092610.60 & 3.20 &  0.50  &    328 & Virgo B  &  23.0&  S..    &13.66  & 12.95   \\
VCC    1114  &    -   &  7596 & 122833.70  &083818.80 & 1.71 &  0.71  &    560 & Virgo S  &  17.0&  Im     &14.82  & 14.74   \\
VCC    1141 &        -   &      -  &  122854.57 & 092525.00  &   0.46   & 0.30   &   1040 &   Virgo B  &    23.0 &     BCD & 16.20  &      16.27 \\
VCC    1156  &    -   &  7612 & 122902.32  &024301.00 & 2.48 &  1.29  &   1576 & Virgo S  &  17.0&  Scd    &14.13  & 14.12   \\
VCC    1164 &        -   &      -  &  122907.76 & 092631.10  &   0.71   & 0.27   &   1040 &   Virgo B  &    23.0 &      dE & 16.66  &      17.45 \\
VCC    1179 &    I3412   &      -  &  122921.46 & 095919.20  &   1.16   & 0.35   &    765 &   Virgo B  &    23.0 &  Im-BCD & 15.58  &      15.46 \\
VCC    1188 &     I796   &   7623  &  122926.09 & 162415.30  &   1.56   & 0.52   &   1556 &   Virgo A  &    17.0 &       ? & 14.23  &      13.82 \\
VCC    1208  &    -   &   -   & 122939.18  &033643.40 & 0.84 &  0.48  &   1337 & Virgo S  &  17.0&  Im     &15.20  & 15.49   \\
VCC    1217 &    I3418   &   7630  &  122942.54 & 112404.40  &   1.87   & 1.29   &     38 &   Virgo A  &    17.0 &      Sm & 14.59  &      14.85 \\
VCC    1237 &        -   &      -  &  122951.15 & 135203.50  &   0.93   & 0.59   &   -336 &   Virgo A  &    17.0 &       ? & 15.50  &          - \\
VCC    1266  &    -   &  7642 & 123013.72  &023728.70 & 1.16 &  0.79  &   1637 & Virgo S  &  17.0&  Sdm    &14.63  & 15.33   \\
VCC    1273  &    -   &  7643 & 123016.75  &090513.70 & 1.16 &  0.43  &   2015 & Virgo B  &  23.0&  Im     &15.25  & 15.20   \\
VCC    1374  &    -   &  7666 & 123137.56  &145144.50 & 1.20 &  0.27  &   2555 & Virgo A  &  17.0&  Im/BCD &15.33  &    -    \\
\noalign{\smallskip}    
\hline
Name & NGC/IC &  UGC &RA(J2000)&Dec  &    a &  b   & Vel        &Clust. & Dist & Type  & $m_{pg}$& $B_T^0$ \\
     &        &      &          &        & arcmin & arcmin & $km~sec^{-1}$&         &Mpc   &         & mag     & mag  \\
(1) &   (2)  &  (3) &    (4)   &  (5)  &   (6)  &  (7) &  (8) & (9)  &  (10)&    (11)  &  (12)& (13) \\
\hline 
\noalign{\smallskip}                                                                                                                             
VCC    1427 &    I3471   &      -  &  123222.10 & 160114.90  &   0.85   & 0.43   &   -132 &   Virgo A  &    17.0 &  Im-BCD & 15.68  &          - \\
VCC    1435  &    -   &  7688 & 123232.42  &080239.00 & 1.16 &  0.87  &    609 & Virgo S  &  17.0&  Im     &14.63  & 14.91   \\
VCC    1448 &    I3475   &   7692  &  123240.83 & 124613.10  &   2.31   & 1.83   &   2572 &   Virgo A  &    17.0 &   Im-dE & 13.87  &      14.53 \\
VCC    1459 &        -   &      -  &  123251.18 & 023743.20  &   0.73   & 0.39   &   1774 &   Virgo S  &    17.0 &     BCD & 16.30  &      16.57 \\
VCC    1465 &        -   &      -  &  123255.96 & 032133.20  &   1.10   & 0.98   &    734 &   Virgo S  &    17.0 &      Im & 15.00  &      15.90 \\
VCC    1468 &        -   &      -  &  123257.56 & 043439.30  &   1.00   & 0.57   &   1233 &   Virgo S  &    17.0 &      Im & 15.00  &      15.92 \\
VCC    1516  &   4522 &  7711 & 123339.78  &091030.70 & 4.04 &  1.00  &   2330 & Virgo S  &  17.0&  Sbc    &12.73  & 12.49   \\
VCC    1524 &     4523   &   7713  &  123347.74 & 151001.80  &   3.20   & 2.92   &    262 &   Virgo A  &    17.0 &      Sd & 13.51  &      13.44 \\
VCC    1529  &    -   &  7715 & 123355.31  &033251.80 & 1.16 &  0.93  &   1138 & Virgo S  &  17.0&  Sdm    &14.63  & 14.74   \\
VCC    1566  &    -   &  7733 & 123430.74  &090917.20 & 1.16 &  0.72  &    427 & Virgo S  &  17.0&  Sd     &14.80  & 15.14   \\
VCC    1585  &    -   &  7737 & 123446.05  &151316.40 & 1.67 &  0.83  &    666 & Virgo A  &  17.0&  Im     &15.45  & 15.66   \\
VCC    1597 &        -   &      -  &  123502.77 & 052534.60  &   0.93   & 0.14   &    841 &   Virgo S  &    17.0 &      Sc & 15.20  &      15.99 \\
VCC    1617 &        -   &      -  &  123530.80 & 062001.90  &   1.10   & 0.78   &   1607 &   Virgo S  &    17.0 &     dS0 & 15.00  &      15.59 \\
VCC    1644  &    -   &   -   & 123551.82  &135133.10 & 0.98 &  0.17  &    756 & Virgo A  &  17.0&  Sm     &17.50  & 17.04   \\
VCC    1685  &    -   &  7780 & 123642.14  &030623.60 & 2.16 &  0.35  &   1443 & Virgo S  &  17.0&  Sd     &15.18  & 15.83   \\
VCC    1713 &        -   &      -  &  123726.83 & 044430.20  &   0.73   & 0.43   &   1655 &   Virgo S  &    17.0 &       ? & 15.08  &      16.30 \\
VCC    1728 &        -   &      -  &  123745.63 & 095912.40  &   0.50   & 0.35   &   -117 &   Virgo E  &    17.0 &      Im & 16.63  &      16.76 \\
VCC    1744 &        -   &      -  &  123806.58 & 100954.60  &   0.51   & 0.33   &   1150 &   Virgo E  &    17.0 &     BCD & 17.50  &      16.78 \\
VCC    1778 &    I3611   &   7817  &  123904.09 & 132148.30  &   1.76   & 0.77   &   2750 &   Virgo E  &    17.0 &       ? & 13.85  &      14.36 \\
VCC    1780 &     4591   &   7821  &  123912.34 & 060043.40  &   1.87   & 0.85   &   2424 &   Virgo S  &    17.0 &      Sb & 13.70  &      13.18 \\
VCC    1816 &        -   &      -  &  123958.44 & 134653.00  &   1.16   & 0.50   &   1002 &   Virgo E  &    17.0 &      Im & 16.20  &          - \\
VCC    1859  &   4606 &  7839 & 124057.47  &115441.70 & 5.10 &  2.01  &   1645 & Virgo E  &  17.0&  Sa     &12.52  & 11.94   \\
VCC    1868  &   4607 &  7843 & 124112.26  &115308.90 & 3.95 &  0.78  &   2255 & Virgo E  &  17.0&  Scd    &13.75  & 13.23   \\
VCC    1933  &    -   &   -   & 124244.95  &072020.10 & 0.71 &  0.56  &   2409 & Virgo S  &  17.0&  Sm     &15.80  & 16.81   \\
VCC    1952 &        -   &      -  &  124306.86 & 073858.40  &   0.71   & 0.35   &   1308 &   Virgo E  &    17.0 &      Im & 16.00  &      16.55 \\
VCC    1992 &        -   &   7906  &  124410.02 & 120659.20  &   0.81   & 0.51   &   1003 &   Virgo E  &    17.0 &      Im & 15.50  &      16.16 \\
VCC    2015 &        -   &      -  &  124511.57 & 101930.10  &   0.51   & 0.40   &   2545 &   Virgo E  &    17.0 &     BCD & 16.20  &      16.34 \\
CGCG 013046  &   4045 &  7021 & 120241.91  &015843.70 & 3.00 &  2.22  &   2011 & Virgo    &  17.0&  Sa     &13.50  & 12.05   \\
CGCG 014034 &     4385   &   7515  &  122542.64 & 003420.40  &   1.90   & 1.23   &   2145 &   Virgo    &    17.0 &      S0 & 13.40  &      13.25 \\
CGCG 014062  &    -   &  7685 & 123228.14  &002323.00 & 4.00 &  2.60  &   1529 & Virgo    &  17.0&  Scd    &14.10  & 12.57   \\
CGCG 014110  &   4632 &  7870 & 124231.91 &-000457.00 & 3.20 &  1.37  &   1711 & Virgo    &  17.0&  Sc     &12.60  & 11.74   \\
CGCG 015031  &   4771 &  8020 & 125321.85  &011613.50 & 4.00 &  1.03  &   1119 & Virgo    &  17.0&  Sc     &13.30  & 12.48   \\
CGCG 015032  &   4772 &  8021 & 125329.02  &021010.60 & 2.90 &  1.49  &   1038 & Virgo    &  17.0&  Sa     &12.90  & 12.01   \\
CGCG 015037  &    -   &  8041 & 125512.86  &000703.30 & 3.10 &  1.90  &   1321 & Virgo    &  17.0&  Scd    &13.60  & 12.58   \\
CGCG 041042  &   4123 &  7116 & 120811.02  &025240.20 & 5.00 &  3.88  &   1326 & Virgo    &  17.0&  Sc     &13.10  & 11.61   \\
CGCG 043066  &   4799 &  8043 & 125515.40  &025348.40 & 1.60 &  0.60  &   2807 & Virgo    &  17.0&  Sd     &14.40  & 13.52   \\
CGCG 071068  &   4779 &  8022 & 125350.89  &094231.00 & 2.10 &  1.83  &   2832 & Virgo    &  17.0&  Sc     &13.50  & 12.51   \\
\hline
\multicolumn{15}{c}{Coma/A1367 supercluster}\\
\hline
CGCG 097072  &    -   &   -  &114245.14 &200153.60& 1.21 &  0.54  &   6332 &A1367    &  91.3  &Sa     &15.00  & 14.19   \\
CGCG 097111N &    -   &   -  &114424.94 &200627.60& 0.30 &  0.30  &   7550 &A1367    &  91.3  &E      &15.80  & 16.04   \\
CGCG 097111S &    -   &   -  &114425.94 &200610.20& 0.20 &  0.15  &   7239 &A1367    &  91.3  &Pec    &16.50  & 16.75   \\
CGCG 097112  &    -   &   -  &114430.43 &200445.40& 0.60 &  0.20  &   6713 &A1367    &  91.3  &S0     &14.90  & 14.79   \\
CGCG 097119 &        -   &      -  &  114447.92 & 194118.20  &   0.60   & 0.53   &   5256 &    A1367   &    91.3 &      Sa & 15.70  &          - \\
CGCG 097121  &    -   &  6719&114447.17 &200728.40& 1.23 &  0.83  &   6571 &A1367    &  91.3  &Sab    &14.60  & 13.79   \\
CGCG 097122 &     3859   &   6721  &  114452.30 & 192716.90  &   1.45   & 0.47   &   5468 &    A1367   &    91.3 &     Pec & 14.90  &      13.56 \\
CGCG 097149  &    -   &   -  &114714.98 &191033.00& 0.77 &  0.76  &   6060 &A1367    &  91.3  &S..    &15.60  & 14.99   \\
CGCG 097151  &    -   &   -  &114728.03 &180314.80& 1.00 &  0.20  &   5854 &Coma Sup.&  78.1  &Sab    &15.60  & 15.56   \\
CGCG 097152  &    -   &   -  &114739.31 &195621.50& 1.20 &  0.38  &   6166 &A1367    &  91.3  &Sa     &15.50  & 14.74   \\
CGCG 097168 &        -   &      -  &  115148.27 & 192130.90  &   0.70   & 0.20   &   5996 &   Coma Sup.&    79.9 &     S.. & 15.70  &          - \\
CGCG 098002 &        -   &      -  &  115414.08 & 200137.20  &   0.91   & 0.37   &   6206 &   Coma Sup.&    82.7 &      Sb & 15.60  &      15.01 \\
CGCG 098007  &    -   &   -  &115544.82 &175315.30& 0.90 &  0.38  &   6350 &Coma Sup.&  84.6  &Sbc    &15.50  & 14.81   \\
CGCG 098017 &        -   &   6991  &  120010.67 & 191344.70  &   1.00   & 0.20   &   7015 &   Coma Sup.&    93.5 &     Sbc & 15.70  &      15.49 \\
CGCG 098067 &        -   &      -  &  120840.32 & 175722.60  &   0.40   & 0.40   &   7610 &   Coma Sup.&  101.5  &      S..& 15.70  &       -    \\
CGCG 098074 &        -   &      -  &  120958.08 & 195504.40  &   0.86   & 0.49   &   7471 &   Coma Sup.&  99.6   &      Sa & 15.60  &       15.13\\
CGCG 099002 &        -   &      -  &  121755.86 & 182357.80  &   0.40   & 0.30   &   7605 &   Coma Sup.&  102.4  &      S..& 15.50  &       -    \\
CGCG 099013 &        -   &      -  &  121909.96 & 191626.90  &   0.50   & 0.40   &   7736 &   Coma Sup.&  97.3   &      Sc & 15.70  &       -    \\
CGCG 100005 &    I3725   &   7923  &  124453.15 & 184514.20  &   1.34   & 0.54   &   6611 &   Coma Sup.&    88.1 &     Pec & 14.40  &      14.22 \\
CGCG 127018 &        -   &      -  &  113944.62 & 224107.70  &   0.78   & 0.74   &   6922 &   Coma Sup.&    92.5 &      Sb & 15.00  &      14.46 \\
CGCG 127025 &     3808   &      -  &  114044.34 & 222650.30  &   1.20   & 0.69   &   7142 &   Coma Sup.&    95.2 &      Sc & 15.30  &      14.71 \\
CGCG 127025 &     3808   &   6643  &  114043.96 & 222549.00  &   1.39   & 0.87   &   7076 &   Coma Sup.&    94.4 &     Sbc & 14.50  &      13.60 \\
CGCG 127038 &     3832   &   6693  &  114331.22 & 224330.60  &   1.91   & 1.55   &   6913 &   Coma Sup.&    92.2 &      Sc & 14.00  &      13.34 \\
CGCG 127039 &        -   &      -  &  114330.88 & 230043.30  &   0.73   & 0.72   &   6911 &   Coma Sup.&    91.7 &     Sbc & 15.30  &      14.61 \\
CGCG 127049  &    -   &   -  &114548.83 &203742.40& 1.04 &  0.45  &   7061 &A1367    &  91.3  &Pec    &15.50  & 14.40   \\
CGCG 127051N &    -   &   -  &114559.41 &202649.50& 0.84 &  0.37  &   7288 &A1367    &  91.3  &Pec    &15.80  & 15.64   \\
CGCG 127051S &    -   &   -  &114559.79 &202619.30& 0.90 &  0.57  &   7288 &A1367    &  91.3  &S0a    &15.70  & 15.47   \\
CGCG 127056  &    -   &   -  &114827.42 &210923.00& 0.95 &  0.32  &   6814 &Coma Sup.&  91.1  &Sb     &15.70  & 14.86   \\
CGCG 127107  &    -   &   -  &115549.79 &250753.20& 0.70 &  0.20  &   6355 &Coma Sup.&  86.1  &Sbc    &15.70  &    -    \\
CGCG 127138  &    -   &   -  &120155.47 &204452.10& 0.30 &  0.30  &   7210 &Coma Sup.&  96.1  &S..    &15.50  &    -    \\
CGCG 127139  &    -   &  7010&120152.57 &223151.60& 1.20 &  0.31  &   6713 &Coma Sup.&  89.5  &Sa     &15.50  & 14.44   \\
CGCG 128003 &        -   &      -  &  120327.27 & 221234.50  &   0.97   & 0.72   &   6435 &   Coma Sup.&    85.8 &     Pec & 14.60  &      14.30 \\
CGCG 128044 &        -   &   7141  &  120939.37 & 231719.30  &   1.70   & 0.30   &   6922 &   Coma Sup.&    92.3 &     S.. & 15.70  &          - \\
CGCG 128049 &        -   &      -  &  121034.71 & 255540.60  &   1.17   & 0.71   &   6445 &   Coma Sup.&    85.9 &      Sc & 15.00  &      14.48 \\
CGCG 128052  &    -   &   -  &121234.97 &224702.90& 0.88 &  0.53  &   6692 &Coma Sup.&  89.2  &Sb     &15.60  & 14.52   \\
CGCG 128053  &    -   &  7217&121300.13 &251652.20& 1.56 &  0.49  &   7307 &Coma Sup.&  97.4  &Sbc    &15.60  & 14.66   \\
CGCG 128057 &        -   &      -  &  121422.50 & 221114.70  &   0.60   & 0.50   &   6998 &   Coma Sup.&    93.3 &     S.. & 15.60  &          - \\
CGCG 128075  &    -   &  7357&121913.29 &222552.30& 1.70 &  1.60  &   6682 &Coma Sup.&  89.1  &Sc     &15.50  & 14.39   \\
CGCG 128079 &    I3184   &      -  &  122046.82 & 245455.40  &   0.85   & 0.48   &   6630 &   Coma Sup.&    88.4 &      Sc & 15.60  &      14.99 \\
CGCG 128080 &        -   &      -  &  122055.83 & 244007.30  &   0.68   & 0.52   &   7349 &   Coma Sup.&    98.0 &      Sb & 15.00  &      14.29 \\
CGCG 128082 &    I3203   &   7419  &  122145.56 & 255304.80  &   1.50   & 0.20   &   6910 &   Coma Sup.&    92.4 &      Sb & 15.70  &      14.48 \\
CGCG 128090 &        -   &      -  &  122808.63 & 201048.00  &   0.90   & 0.90   &   6776 &   Coma Sup.&    90.3 &      Sc & 15.50  &      14.78 \\
CGCG 129013 &        -   &      -  &  123807.70 & 224152.20  &   0.90   & 0.70   &   6962 &   Coma Sup.&   100.7 &     S.. & 15.70  &          - \\
CGCG 129015 &     4614   &   7851  &  124131.32 & 260231.50  &   1.21   & 1.10   &   4716 &   Coma Sup.&    66.5 &     S0a & 14.20  &      14.25 \\
CGCG 129016 &     4613   &      -  &  124129.67 & 260517.90  &   0.59   & 0.53   &   4979 &   Coma Sup.&    66.5 &     S.. & 15.50  &      14.82 \\
CGCG 129018 &     4615   &   7852  &  124137.43 & 260420.60  &   1.76   & 0.58   &   4716 &   Coma Sup.&    66.5 &      Sc & 13.80  &      13.66 \\
CGCG 129022 &     I813   &   7928  &  124511.77 & 230209.20  &   1.35   & 1.22   &   6972 &   Coma Sup.&    93.0 &     Sab & 14.40  &      13.60 \\
CGCG 129023  &    -   &   -  &124518.81 &213207.50& 0.50 &  0.40  &   6746 &Coma Sup.&  89.4  &S..    &15.70  &    -    \\
CGCG 129025 &     4712   &   7977  &  124934.04 & 252810.20  &   2.60   & 0.97   &   4380 &   Coma Sup.&    66.5 &      Sc & 13.50  &      13.11 \\
CGCG 130002  &    -   &   -  &125653.50 &222228.20& 0.50 &  0.40  &   6663 &Coma Sup.&  86.8  &S..    &15.60  &    -    \\
CGCG 130008 &        -   &      -  &  130614.82 & 252739.20  &   0.57   & 0.49   &   7266 &   Coma Sup.&    96.9 &      Sc & 14.90  &      14.60 \\
CGCG 130014 &     I854   &      -  &  130950.15 & 243438.60  &   0.92   & 0.70   &   7096 &   Coma Sup.&    94.7 &     Sbc & 15.10  &      14.14 \\
CGCG 157012 &        -   &      -  &  114039.12 & 285148.90  &   0.83   & 0.70   &   6814 &   Coma Sup.&    90.9 &     Sbc & 15.10  &      14.22 \\
CGCG 157035 &     3891   &   6772  &  114803.31 & 302133.80  &   2.12   & 1.57   &   6281 &   Coma Sup.&    83.7 &      Sb & 13.70  &      12.83 \\
CGCG 158038 &        -   &      -  &  121056.23 & 313924.70  &   0.92   & 0.54   &   6725 &   Coma Sup.&    89.7 &     Sab & 15.30  &      14.50 \\
\noalign{\smallskip}    
\hline
Name & NGC/IC &  UGC &RA(J2000)&Dec  &    a &  b   & Vel        &Clust. & Dist & Type  & $m_{pg}$& $B_T^0$ \\
     &        &      &          &        & arcmin & arcmin & $km~sec^{-1}$&         &Mpc   &         & mag     & mag  \\
(1) &   (2)  &  (3) &    (4)   &  (5)  &   (6)  &  (7) &  (8) & (9)  &  (10)&    (11)  &  (12)& (13) \\
\hline 
\noalign{\smallskip}                                                                                                                             
CGCG 158054 &        -   &      -  &  121554.94 & 263943.40  &   0.90   & 0.60   &   7685 &   Coma Sup.&   102.5 &     Pec & 14.60  &      14.34 \\
CGCG 158102 &        -   &   7509  &  122520.12 & 282251.20  &   1.40   & 1.16   &   4515 &   Coma Sup.&    66.5 &     S.. & 15.70  &          - \\
CGCG 159009 &     4495   &   7663  &  123122.91 & 290811.40  &   1.60   & 0.70   &   4551 &   Coma Sup.&    66.5 &     Sab & 14.10  &      13.48 \\
CGCG 159010 &    I3454   &   7670  &  123138.70 & 272947.50  &   1.30   & 0.33   &   7009 &   Coma Sup.&    93.5 &      Sb & 15.70  &      14.63 \\
CGCG 159019 &        -   &   7754  &  123524.02 & 292930.10  &   1.10   & 0.41   &   4573 &   Coma Sup.&    66.5 &     Sbc & 14.90  &      14.28 \\
CGCG 159048  &    -   &   -  &124011.35 &311038.10& 0.70 &  0.40  &   7064 &Coma Sup.&  94.5  &S..    &15.50  &    -    \\
CGCG 159054 &        -   &      -  &  124114.14 & 264409.90  &   1.06   & 0.60   &   4759 &   Coma Sup.&    66.5 &      Sc & 15.50  &      15.08 \\
CGCG 159058 &        -   &      -  &  124248.64 & 263822.10  &   0.90   & 0.44   &   6797 &   Coma Sup.&    90.6 &      Sa & 15.50  &      14.64 \\
CGCG 159060 &        -   &   7891  &  124304.07 & 302305.40  &   1.10   & 0.50   &   7182 &   Coma Sup.&    95.8 &     Pec & 15.50  &          - \\
CGCG 159064 &        -   &      -  &  124403.53 & 285402.20  &   0.96   & 0.43   &   7265 &   Coma Sup.&    96.9 &     S.. & 15.60  &      14.53 \\
CGCG 159068 &        -   &      -  &  124444.11 & 275329.70  &   0.78   & 0.57   &   6313 &   Coma Sup.&    85.0 &      Sa & 15.70  &      14.76 \\
CGCG 159076 &     I821   &   7957  &  124726.46 & 294715.30  &   1.34   & 1.31   &   6743 &   Coma Sup.&    89.9 &     Sbc & 14.50  &      13.65 \\
CGCG 159080 &        -   &      -  &  124842.06 & 262505.10  &   1.00   & 0.37   &   6859 &   Coma Sup.&    94.6 &      Sb & 15.70  &      14.77 \\
CGCG 159092 &     4738   &   7999  &  125108.80 & 284719.90  &   2.09   & 0.48   &   4754 &   Coma Sup.&    66.5 &      Sc & 14.90  &      14.05 \\
CGCG 159093 &        -   &      -  &  125117.39 & 270624.50  &   0.84   & 0.70   &   5446 &   Coma Sup.&    66.5 &      Sc & 15.30  &      14.96 \\
CGCG 160011  &   4793    &  8033   &  125440.34 & 285612.80  &   3.23   &  1.66  &   2484 &   N4794 Gr.&    37.5  &     Sc & 12.30  &      11.18   \\  
CGCG 160012  &    -      &   -     &  125447.64 & 303243.00  &   0.70   &  0.60  &   6348 &   Coma Sup.&    84.6  &     S..& 15.70  &      15.03   \\  
CGCG 160058  &    -      &   -     &  125809.48 & 284229.50  &   1.24   &  0.42  &   7616 &   A1656    &    96.0  &     Sbc& 15.50  &      14.39   \\  
CGCG 160086 &     -   &      -  &  130033.58 & 273814.20  &   0.75   & 0.54   &   7499 &    A1656   &    96.0 &     Pec & 15.40  &      15.42 \\
CGCG 160088 &     I842   &   8118  &  130039.63 & 290111.10  &   1.12   & 0.64   &   7287 &    A1656   &    96.0 &      Sb & 14.60  &      14.05 \\
CGCG 160096N &   4922 &  8135&130125.32 &291850.60& 0.60 &  0.40  &   6892 &A1656    &  96.0  &Pec    &15.20  & 12.76   \\
CGCG 160096S &   4922 &  8135&130124.63 &291832.80& 1.32 &  1.29  &   7232 &A1656    &  96.0  &E      &14.60  & 14.04   \\
CGCG 160102 &    I4088   &   8140  &  130143.49 & 290240.40  &   1.78   & 0.60   &   7095 &    A1656   &    96.0 &     Sab & 14.80  &      13.88 \\
CGCG 160106  &    -   &   -  &130207.89 &273854.30& 0.89 &  0.54  &   6876 &A1656    &  96.0  &Pec    &15.10  & 14.33   \\
CGCG 160127  &    -   &   -  &130426.46 &271816.70& 0.95 &  0.64  &   5500 &A1656    &  96.0  &Sc     &15.50  & 15.15   \\
CGCG 160128  &    -   &   -  &130422.57 &284838.50& 0.63 &  0.62  &   7920 &A1656    &  96.0  &Pec    &15.30  & 15.39   \\
CGCG 160139  &    -   &   -  &130637.92 &285059.10& 1.22 &  0.64  &   4749 &A1656    &  96.0  &Pec    &15.00  & 14.90   \\
CGCG 160155 &    I4210   &      -  &  131047.70 & 294236.50  &   1.06   & 0.80   &   6366 &   Coma Sup.&    84.9 &      Sb & 15.30  &      14.54 \\
CGCG 160164 &        -   &   8294  &  131258.41 & 311529.00  &   0.98   & 0.63   &   6074 &   Coma Sup.&    81.0 &      Sc & 15.20  &      14.95 \\
CGCG 160165 &        -   &      -  &  131325.82 & 274547.10  &   1.14   & 0.58   &   6270 &   Coma Sup.&    83.6 &     S0a & 15.40  &      15.29 \\
CGCG 160166 &     5032   &   8300  &  131327.05 & 274809.00  &   1.83   & 1.01   &   6408 &   Coma Sup.&    85.4 &      Sb & 13.60  &      13.02 \\
CGCG 160167 &        -   &   8317  &  131423.56 & 302901.20  &   1.33   & 0.52   &   6039 &   Coma Sup.&    80.6 &      Sb & 15.00  &      14.02 \\
CGCG 160169  &    -   &   -  &131440.60 &295951.80& 0.96 &  0.37  &   6850 &Coma Sup.&  92.8  &S..    &15.60  & 15.06   \\
CGCG 160173 &     5056   &   8337  &  131612.33 & 305659.40  &   1.96   & 1.00   &   5592 &   Coma Sup.&    74.6 &      Sc & 13.60  &      13.23 \\
CGCG 160175 &        -   &      -  &  131620.51 & 304041.80  &   1.08   & 0.71   &   5661 &   Coma Sup.&    75.5 &     S.. & 15.10  &      14.53 \\
CGCG 160180 &        -   &      -  &  131721.33 & 310334.30  &   0.67   & 0.46   &   5581 &   Coma Sup.&    74.4 &     S.. & 15.40  &      14.92 \\
CGCG 160181 &     5065   &   8356  &  131730.54 & 310533.70  &   1.48   & 0.91   &   5550 &   Coma Sup.&    74.0 &      Sc & 14.30  &      13.65 \\
CGCG 160182 &        -   &   8359  &  131745.03 & 273412.80  &   1.27   & 0.67   &   6994 &   Coma Sup.&    93.3 &     Sab & 15.00  &      14.11 \\
CGCG 160183 &     5074   &      -  &  131825.83 & 312807.10  &   0.85   & 0.64   &   5605 &   Coma Sup.&    74.7 &     Pec & 14.70  &      14.36 \\
CGCG 160207 &        -   &   8392  &  132112.98 & 311318.10  &   1.61   & 0.95   &   5081 &   Coma Sup.&    67.7 &      Sc & 15.30  &      14.21 \\
CGCG 160243 &        -   &      -  &  130008.99 & 275156.70  &   0.40   & 0.30   &   5121 &    A1656   &    96.0 &     S.. & 15.60  &      15.45 \\
CGCG 160257 &     4907   &      -  &  130048.84 & 280929.20  &   1.13   & 1.08   &   5821 &    A1656   &    96.0 &      Sa & 14.60  &      13.74 \\
CGCG 160261 &        -   &      -  &  130059.15 & 275358.60  &   0.78   & 0.36   &   6917 &    A1656   &    96.0 &     S.. & 15.60  &      15.02 \\
CGCG 161041 &        -   &      -  &  132341.44 & 313843.00  &   0.80   & 0.50   &   4979 &   Coma Sup.&    66.9 &     S.. & 15.50  &          - \\
CGCG 161044 &        -   &   8426  &  132415.90 & 312042.90  &   1.50   & 0.25   &   4983 &   Coma Sup.&    66.4 &     Sc  & 15.30  &      16.00 \\
CGCG 161051  &    -   &   -  &132643.29 &303026.70& 0.50 &  0.35  &   7150 &Coma Sup.&  95.3  &S..    &15.60  &    -    \\
CGCG 161066 &        -   &   8482  &  132935.17 & 262437.40  &   1.00   & 0.20   &   7380 &   Coma Sup.&    98.4 &     S.. & 15.70  &          - \\
CGCG 161073 &        -   &   8498  &  133025.89 & 313716.00  &   1.92   & 0.82   &   7320 &   Coma Sup.&    97.6 &      Sb & 14.20  &      13.34 \\
\hline
\multicolumn{15}{c}{Cancer}\\
\hline
\noalign{\smallskip}
%CGCG & NGC/IC &  UGC & $RA(J2000)$&$dec$  &    $a$ &  $b$ & $vel$&$Clust.$ &$dist$& $\theta$ & $type$& $m_{pg}$& $B_T^0$ & $H_T^0$\\
%(1) &   (2)  &  (3) &    (4)   &  (5)  &   (6)  &  (7) &  (8) & (9)  &  (10)&    (11)  &  (12)& (13) &  (14) &   (15)\\
%\noalign{\smallskip}
%\hline
%\noalign{\smallskip}
CGCG 119016  &   2545 &  4287& 081414.07 & 212118.30 & 2.13 &  1.23  &   3385 & Cancer D &  51.3&   Sb     &13.20  & 12.47   \\
CGCG 119019  &    -   &   -  & 081521.43 & 213331.20 & 1.50 &  0.29  &   4272 & Cancer A &  66.4&   Sb     &15.70  & 15.28   \\
CGCG 119027  &    -   &   -  & 081657.57 & 203044.30 & 0.83 &  0.67  &   4331 & Cancer A &  66.4&   Sa     &15.50  & 14.82   \\
CGCG 119028  &    -   &   -  & 081725.46 & 210948.60 & 0.97 &  0.47  &   2156 & Cancer For.&  31.2& Pec    &15.50  & 15.00   \\
CGCG 119029  &    -   &  4308& 081725.84 & 214107.60 & 2.01 &  1.56  &   3566 & Cancer D &  51.3&   Sbc    &14.50  & 12.41   \\
CGCG 119030  &    -   &   -  & 081728.04 & 211052.20 & 0.66 &  0.44  &   2126 & Cancer For.&  31.2& E      &15.70  & 15.93   \\
CGCG 119040  &    -   &   -  & 081825.78 & 204715.00 & 0.82 &  0.48  &   4816 & Cancer A &  66.4&   Sbc   &15.60  & 14.90   \\
CGCG 119041  &    -   &  4324& 081829.45 & 204540.80 & 1.33 &  0.49  &   4817 & Cancer A &  66.4&   Sab   &15.30  & 13.12   \\
CGCG 119043  &    -   &   -  & 081849.13 & 211305.60 & 0.77 &  0.35  &   4458 & Cancer A &  66.4&   Pec   &15.50  & 14.85   \\
CGCG 119044  &    -   &   -  & 081850.23 & 220656.50 & 0.93 &  0.41  &   3494 & Cancer D &  51.3&   Pec   &15.70  & 15.49   \\
CGCG 119046  &    -   &  4329& 081901.88 & 211107.80 & 1.85 &  1.19  &   4099 & Cancer D &  51.3&   Sc    &15.00  & 13.72   \\
CGCG 119047  &    -   &   -  & 081905.05 & 214727.60 & 1.00 &  0.92  &   4506 & Cancer A &  66.4&   Sab   &15.20  & 13.37   \\
CGCG 119050  &   2558 &  4331& 081912.83 & 203037.10 & 1.78 &  1.18  &   4998 & Cancer A &  66.4&   Sab   &14.60  & 13.35   \\
CGCG 119051  &    -   &   -  & 081913.00 & 204525.10 & 0.79 &  0.54  &   5028 & Cancer A &  66.4&   Sb    &15.50  & 14.85   \\
CGCG 119054  &   2293 &   -  & 081932.08 & 212338.00 & 0.95 &  0.70  &   4039 & Cancer A &  66.4&   Sa    &15.20  & 14.38   \\
CGCG 119055  &    -   &  4332& 081938.06 & 210651.60 & 2.97 &  0.50  &   5482 & Cancer A &  66.4&   Pec   &15.50  & 12.41   \\
CGCG 119056  &    -   &   -  & 081941.39 & 220230.50 & 0.68 &  0.40  &   3448 & Cancer D &  51.3&   S..   &15.50  & 15.00   \\
CGCG 119057  &   2565 &  4334& 081948.27 & 220153.10 & 1.83 &  0.86  &   3584 & Cancer D &  51.3&   Sab   &13.80  & 12.68   \\
CGCG 119059  &    -   &   -  & 081958.89 & 210358.40 & 0.72 &  0.29  &   4221 & Cancer A &  66.4&   Sc    &15.70  & 15.24   \\
CGCG 119061  &    -   &   -  & 082010.78 & 210406.70 & 0.80 &  0.64  &   5191 & Cancer A &  66.4&   Sb    &15.50  & 14.79   \\
CGCG 119062  &    -   &  4344& 082016.56 & 205229.30 & 1.23 &  1.20  &   5030 & Cancer A &  66.4&   Sdm   &15.50  & 14.61   \\
CGCG 119066  &    -   &   -  & 082051.60 & 223923.30 & 1.06 &  0.75  &   4142 & Cancer E &  58.3&   Sb    &14.90  & 13.82   \\
CGCG 119068  &   2570 &  4354& 082121.93 & 205439.40 & 0.99 &  0.73  &   6562 & Cancer B &  89.2&   Sa    &15.40  & 14.58   \\
CGCG 119070  &    -   &  4361& 082154.51 & 223829.50 & 1.28 &  0.42  &   3741 & Cancer D &  51.3&   Sc    &15.60  & 14.85   \\
CGCG 119071  &    -   &   -  & 082201.46 & 212032.10 & 0.95 &  0.83  &   6487 & Cancer B &  89.2&   Sab   &15.70  & 14.35   \\
CGCG 119080W &    -   &  4383& 082332.56 & 212015.60 & 0.75 &  0.61  &   5423 & Cancer A &  66.4&   Pec   &15.20  & 14.23   \\
CGCG 119080E &    -   &  4383& 082334.37 & 212052.50 & 1.40 &  0.54  &   5420 & Cancer A &  66.4&   Pec   &14.30  & 13.48   \\
CGCG 119082  &    -   &   -  & 082355.24 & 205831.30 & 0.80 &  0.40  &   4783 & Cancer A &  66.4&   Sa    &15.60  & 14.42   \\
CGCG 119083  &    -   &  4386& 082401.59 & 210138.90 & 2.67 &  0.55  &   4640 & Cancer A &  66.4&   Sb    &14.80  & 12.33   \\
CGCG 119085  &    -   &   -  & 082420.23 & 203157.80 & 0.84 &  0.41  &   5971 & Cancer B &  89.2&   Sa    &15.60  & 14.75   \\
CGCG 119091  &   2582 &  4391& 082512.06 & 202004.70 & 0.99 &  0.96  &   4406 & Cancer A &  66.4&   Sb    &14.30  & 13.28   \\
CGCG 119092  &    -   &  4399& 082607.52 & 212723.50 & 1.33 &  0.42  &   4480 & Cancer A &  66.4&   Im    &15.50  & 14.85   \\
CGCG 119109  &   2595 &  4422& 082741.93 & 212846.90 & 3.33 &  1.96  &   4332 & Cancer A &  66.4&   Sc    &13.90  & 12.45   \\
\hline 
\noalign{\smallskip}  
\multicolumn{15}{c}{Hercules}\\
\hline
CGCG 108016 &     6018   &  10101  &  155729.84 & 155223.00  &   1.40   & 0.49   &   5147 &  Hercules  &    68.3 &      Sa & 14.60  &      13.64 \\
CGCG 108028 &    I1151   &  10113  &  155832.27 & 172629.40  &   2.45   & 0.83   &   2169 &  Hercules  &    27.8 &      Sb & 13.40  &      12.76 \\
CGCG 108036 &     -      &  0121   &  155945.01 & 184800.70  &   1.07   &  0.64  &   8881 &   A2151    &   148.4 &     Sbc & 14.60  &      13.81 \\
CGCG 108063 &     6028   &  10135  &  160129.10 & 192129.20  &   1.32   & 1.17   &   4475 &  Hercules  &    59.7 &      Sa & 14.80  &      13.59 \\
CGCG 108160 &     6073   &  10235  &  161010.81 & 164153.50  &   1.20   & 0.60   &   4640 &  Hercules  &    61.2 &      Sc & 14.50  &      13.85 \\
CGCG 224024 &        -   &      -  &  162621.77 & 405441.40  &   0.90   & 0.80   &   9114 &      A2197 &   122.1 &     S.. & 15.70  &      14.74 \\
CGCG 224053 &        -   &      -  &  163021.95 & 405527.50  &   0.62   & 0.58   &   9092 &      A2197 &   122.1 &     S.. & 15.70  &      14.86 \\
CGCG 224054 &        -   &  10427  &  163018.92 & 410607.30  &   1.50   & 1.30   &   8848 &      A2197 &   122.1 &      Sc & 15.40  &          - \\
CGCG 224075 &    6195    &  0469   &  163632.60 & 390140.50  &   1.73   &  1.02  &   9022 &   A2199    &   125.2 &      Sb & 14.70  &      13.35 \\
\hline
\noalign{\smallskip}
\hline
\label{tabtarget}
\end{longtable}
\normalsize
%\end{landscape}
\clearpage
%\onecolumn
\tiny
%\begin{longtable}{p{0.15\linewidth}lcccccrccrcccc}
\begin{longtable}{p{0.11\linewidth}cccccccccccccc}
\caption{H$\alpha$ parameters of 273 newly observed galaxies}\\
\multicolumn{12}{c}{Virgo}\\
\hline
%\noalign{\smallskip}
Name &   Yr  & Tel &Filter& $R_{ON}$ & $n$  &$N\times$$T_{ON}$&Zp& PQ & $E.W.(H\alpha)$&$log F(H\alpha)$ & $E.W.(H\alpha)$&$log F(H\alpha)$ & Ref.\\ 
     &         &     & \AA &           &      &  \rm sec        &   & &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \\ 
 (1) & (2)  & (3) & (4) & (5)    &  (6) &  (7)  & (8)    &  (9) &  (10) & (11)    &  (12)  & (13) & (14) \\ 
\hline
%\noalign{\smallskip}
VCC       10   &  04  &  SPM/2.1   &  6603   & 0.82     &  0.30   &    1$\times$900       &  -15.44 & P & 29      $\pm$   1  &    -13.19 $\pm$0.05& 31 & -13.03 & 14  \\          
VCC       15   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P & 12      $\pm$   5  &    -13.62 $\pm$0.20&   -&-       & -  \\         
VCC       31    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.15  &   3 $\times$  420     &  -15.50 & P & 33      $\pm$  1   &    -13.26 $\pm$0.05&  - &    -   &   -  \\
VCC       34    & 05  &   ESO/3.6  &  6550   & 0.58     &   0.27  &   1 $\times$  1500    &  -15.92 & P & 27      $\pm$  2   &    -13.10 $\pm$0.05&  - &    -   &   -  \\
VCC       48    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.31  &   1 $\times$  1700    &  -15.92 & P & 49      $\pm$  5   &    -12.83 $\pm$0.06&  - &    -   &   -  \\
VCC       74    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.17  &   3 $\times$  600     &  -15.50 & P & -2      $\pm$  2   &    -               &  - &    -   &   -  \\
VCC       89   &  04  &  SPM/2.1   &  6603   & 0.81     &  0.30   &    1$\times$900       &  -15.44 & P & 23      $\pm$   2  &    -11.94 $\pm$0.05& 20 & -11.92 &  32 \\          
VCC       99   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & -1      $\pm$   1  &    -               &   -&-       & - \\          
VCC      114    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.17  &   6 $\times$  300     &  -15.50 & P & 21      $\pm$  4   &    -13.95 $\pm$0.09&  - &    -   &   -  \\
VCC      119   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P & 24      $\pm$   5  &    -13.34 $\pm$0.09&   -&-       & - \\          
VCC      124    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.17  &   3 $\times$  600     &  -15.50 & P & -11     $\pm$  9   &    -               &  - &    -   &   -  \\
VCC      126    & 05  &   ESO/3.6  &  6550   & 0.58     &   0.31  &   1 $\times$  1700    &  -15.92 & P & 13      $\pm$  4   &    -13.32 $\pm$0.14&  - &    -   &   -  \\
VCC      132    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.17  &   3 $\times$  600     &  -15.50 & P & 28      $\pm$  32  &    -13.87 $\pm$0.49&  - &    -   &   -  \\
VCC      135   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1200      &  -15.45 & P & 11      $\pm$   1  &    -13.14 $\pm$0.06&   -&-       & - \\          
VCC      143   &  04  &  SPM/2.1   &  6603   & 0.63     &  0.42   &    1$\times$1200      &  -15.44 & P & 19      $\pm$   1  &    -13.37 $\pm$0.11& -  & -      & -  \\           
VCC      145    & 05  &   SPM/2.1  &  6603   & 0.75     &   0.17  &   3 $\times$  600     &  -15.50 & P & 28      $\pm$  2   &    -12.07 $\pm$0.05&  7 & -12.04 &   24 \\
VCC      170   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.30   &    1$\times$900       &  -15.44 & P &  3      $\pm$   2  &    -13.80 $\pm$0.23& 3  & -13.83 & 2003  \\         
VCC      172   &  04  &  SPM/2.1   &  6603   & 0.81     &  0.30   &    1$\times$900       &  -15.44 & P &  6      $\pm$   2  &    -13.61 $\pm$0.09& -1 &   -    & 14  \\          
VCC      187    & 05  &   ESO/3.6  &  6550   & 0.59     &   0.22  &   1 $\times$  1200    &  -15.92 & P & 20      $\pm$  1   &    -12.54 $\pm$0.05&  - &    -   &   -  \\
VCC      207   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P &122      $\pm$   1  &    -13.24 $\pm$0.04&   -&-       & - \\          
VCC      217   &  04  &  SPM/2.1   &  6603   & 0.85     &  0.42   &    1$\times$1200      &  -15.44 & P & 15      $\pm$   7  &    -13.81 $\pm$0.20& 29 & -13.65 & 22  \\          
VCC      223    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.15  &   3 $\times$  420     &  -15.50 & P & 44      $\pm$  1   &    -13.32 $\pm$0.04&  - &    -   &   -  \\
VCC      224    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.15  &   3 $\times$  420     &  -15.50 & P & 22      $\pm$  1   &    -12.95 $\pm$0.05&  - &    -   &   -  \\
VCC      226   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.30   &    1$\times$900       &  -15.44 & P &  9      $\pm$   1  &    -12.27 $\pm$0.05& 18 & -12.25 & 32  \\          
VCC      227   &  04  &  SPM/2.1   &  6603   & 0.85     &  0.30   &    1$\times$1200      &  -15.45 & P &  1      $\pm$   1  &    -14.52 $\pm$0.40& -1 & -      & 2003  \\        
VCC      256    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.14  &   3 $\times$  420     &  -15.50 & P & 15      $\pm$  1   &    -13.50 $\pm$0.06&  - &    -   &   -  \\
VCC      274    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.17  &   3 $\times$  600     &  -15.45 & P & 64      $\pm$  4   &    -13.57 $\pm$0.05&  - &    -   &   -  \\
VCC      275   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.30   &    1$\times$1200      &  -15.45 & P &  2      $\pm$   3  &    -14.02 $\pm$0.18& -1 & -      & 2003  \\        
VCC      281    & 05  &   ESO/3.6  &  6550   & 0.55     &   0.26  &   1 $\times$  1400    &  -15.92 & P & 16      $\pm$  -   &    -13.58 $\pm$0.04&  - &    -   &   -  \\
VCC      286    & 05  &   SPM/2.1  &  6603   & 0.79     &   0.18  &   3 $\times$  600     &  -15.50 & P & 10      $\pm$  2   &    -14.04 $\pm$0.09&  - &    -   &   -  \\
VCC      289   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & 19      $\pm$   1  &    -12.97 $\pm$0.05&   -&-       & - \\          
VCC      297    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.15  &   3 $\times$  420     &  -15.50 & P & 25      $\pm$  1   &    -13.27 $\pm$0.05&  - &    -   &   -  \\
VCC      309    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.18  &   3 $\times$  600     &  -15.50 & P & 38      $\pm$  4   &    -13.49 $\pm$0.06&  - &    -   &   -  \\
VCC      313    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.10  &   3 $\times$  300     &  -15.50 & P & 8       $\pm$  2   &    -13.30 $\pm$0.10&  - &    -   &   -  \\
VCC      320    & 05  &   ESO/3.6  &  6650   & 0.60     &   0.50  &   1 $\times$  1700    &  -15.92 & P & 9       $\pm$  7   &    -14.23 $\pm$0.33&  - &    -   &   -  \\
VCC      322    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.34  &   1 $\times$  1800    &  -15.92 & P & 5       $\pm$  1   &    -14.03 $\pm$0.11&  - &    -   &   -  \\
VCC      323   &  03  &  SPM/2.1   &  6643   & 0.77     &  0.31   &    1$\times$900       &  -15.45 & P &  5      $\pm$   1  &    -13.33 $\pm$0.10&   -&-       & - \\          
VCC      331    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.13  &   3 $\times$  420     &  -15.50 & P & 13      $\pm$  4   &    -13.64 $\pm$0.05&  - &    -   &   -  \\
VCC      334    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.26  &   1 $\times$  1400    &  -15.92 & P & 40      $\pm$  -   &    -13.20 $\pm$0.15&  - &    -   &   -  \\
VCC      340   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & 26      $\pm$   1  &    -12.87 $\pm$0.04&   -&-       & - \\          
VCC      343   &  02  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1200      &  -15.46 & P & 15      $\pm$   5  &    -13.37 $\pm$0.05&   -&-       & - \\          
VCC      358   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & -1      $\pm$   1  &    -               &   -&-       & - \\          
VCC      415   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & 21      $\pm$   3  &    -13.28 $\pm$0.07&   -&-       & - \\          
VCC      423    & 05  &   ESO/3.6  &  6650   & 0.60     &   0.50  &   1 $\times$  1700    &  -15.92 & P & 27      $\pm$  2   &    -13.91 $\pm$0.05&  - &    -   &   -  \\
VCC      434    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.11  &   3 $\times$  420     &  -15.50 & P & 18      $\pm$  1   &    -13.25 $\pm$0.06&  - &    -   &   -  \\
VCC      453    & 05  &   SPM/2.1  &  6603   & 0.79     &   0.17  &   3 $\times$  600     &  -15.50 & P & 13      $\pm$  1   &    -13.86 $\pm$0.06&  - &    -   &   -  \\
VCC      467    & 05  &   ESO/3.6  &  6650   & 0.60     &   0.71  &   1 $\times$  2300    &  -15.92 & P & -1      $\pm$  -   &    -               &  - &    -   &   -  \\
VCC      468    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.17  &   3 $\times$  600     &  -15.50 & P & 49      $\pm$  5   &    -13.53 $\pm$0.06&  - &    -   &   -  \\
VCC      509   &  04  &  SPM/2.1   &  6603   & 0.85     &  0.30   &    1$\times$1500      &  -15.45 & P & 23      $\pm$   6  &    -13.35 $\pm$0.11& 20 & -13.36 &  2003 \\        
VCC      514   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P & 11      $\pm$   5  &    -13.45 $\pm$0.21&   -&-       & - \\          
VCC      517   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.32   &    1$\times$900       &  -15.45 & P & 13      $\pm$   1  &    -12.98 $\pm$0.05&   -&-       & - \\          
VCC      531    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.14  &   3 $\times$  420     &  -15.50 & P & 15      $\pm$  2   &    -13.30 $\pm$0.08&  - &    -   &   -  \\
VCC      565    & 05  &   SPM/2.1  &  6603   & 0.78     &   0.17  &   3 $\times$  600     &  -15.45 & P & 8       $\pm$  10  &    -14.31 $\pm$0.52&  19& -13.78 &   22 \\
VCC      566   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P & 47      $\pm$   4  &    -13.46 $\pm$0.05& -  & -      & -  \\           
VCC      568    & 05  &   SPM/2.1  &  6603   & 0.77     &   0.14  &   3 $\times$  420     &  -15.50 & P & 18      $\pm$  1   &    -13.37 $\pm$0.05&  - &    -   &   -  \\
VCC      583    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.40  &   1 $\times$  2100    &  -15.92 & P & -1      $\pm$  -   &    -               &  - &    -   &   -  \\
VCC      675   &  04  &  SPM/2.1   &  6603   & 0.82     &  0.42   &    1$\times$1200      &  -15.44 & P & 18      $\pm$   1  &    -13.49 $\pm$0.06& -  & -      & -  \\           
VCC      688   &  04  &  SPM/2.1   &  6603   & 0.85     &  0.30   &    1$\times$900       &  -15.44 & P &  9      $\pm$   2  &    -13.05 $\pm$0.10& -  & -      & -  \\           
VCC      692   &  04  &  SPM/2.1   &  6603   & 0.80     &  0.30   &    1$\times$900       &  -15.44 & P & 18      $\pm$   4  &    -12.45 $\pm$0.10& 16 & -12.47 &  32 \\          
VCC      693   &  04  &  SPM/2.1   &  6603   & 0.81     &  0.42   &    1$\times$1200      &  -15.44 & P & 19      $\pm$   4  &    -13.25 $\pm$0.14& -  & -      & -  \\           
VCC      710    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.15  &   3 $\times$  420     &  -15.50 & P & 15      $\pm$  2   &    -13.34 $\pm$0.07&  - &    -   &   -  \\
VCC      737   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.38   &    1$\times$1200      &  -15.45 & P & 14      $\pm$   1  &    -13.30 $\pm$0.06&   -&-       & - \\          
VCC      740   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.42   &    1$\times$1200      &  -15.44 & P & 10      $\pm$   2  &    -13.94 $\pm$0.20& -  & -      & -  \\           
VCC      741   &  04  &  SPM/2.1   &  6603   & 0.82     &  0.42   &    1$\times$1200      &  -15.44 & P & 22      $\pm$   2  &    -13.62 $\pm$0.06& -  & -      & -  \\           
VCC      772    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.17  &   3 $\times$  600     &  -15.45 & P & 107     $\pm$  5   &    -13.42 $\pm$0.05&  - &    -   &   -  \\
VCC      801   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.33   &    6$\times$1200      &  -15.44 & P & 65      $\pm$   1  &    -11.63 $\pm$0.04& 69 & -11.56 & 32  \\          
VCC      809    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.29  &   1 $\times$  1200    &  -15.92 & P & 18      $\pm$  1   &    -12.92 $\pm$0.05&  - &    -   &   -  \\
VCC      825    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.17  &   3 $\times$  600     &  -15.50 & P & -3      $\pm$  7   &    -               &  - &    -   &   -  \\
VCC      849   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P & 28      $\pm$   4  &    -12.31 $\pm$0.08& 23 & -12.30 &  7 \\           
VCC      888   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P &  3      $\pm$   3  &    -14.18 $\pm$0.30& 1  &  -14.06&  29 \\          
VCC      890    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.16  &   3 $\times$  420     &  -15.50 & P & 58      $\pm$  1   &    -13.32 $\pm$0.04&  54&    -   &   11 \\
VCC      938   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.30   &    1$\times$900       &  -15.44 & P & 16      $\pm$   3  &    -12.40 $\pm$0.08& 20 & -12.24 &  7 \\           
VCC      957   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.30   &    1$\times$900       &  -15.44 & P & 44      $\pm$   1  &    -11.84 $\pm$0.04& 40 & -11.82 &  1 \\           
VCC      975   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.42   &    1$\times$1200      &  -15.44 & P & 20      $\pm$  11  &    -12.51 $\pm$0.25& 26 & -12.49 &  7 \\           
VCC      985    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.18  &   3 $\times$  600     &  -15.45 & P & 17      $\pm$  2   &    -13.63 $\pm$0.06&  18& -13.51 &   14 \\
VCC     1017    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.40  &   1 $\times$  2100    &  -15.92 & P & -1      $\pm$  -   &    -               &  - &    -   &   -  \\
VCC     1021   &  04  &  SPM/2.1   &  6603   & 0.83     &  0.42   &    1$\times$1200      &  -15.44 & P &  2      $\pm$   4  &    -14.52 $\pm$1.04& 1  &  -14.01&  29 \\          
VCC     1048   &  04  &  SPM/2.1   &  6603   & 0.80     &  0.30   &    1$\times$900       &  -15.44 & P & 31      $\pm$   1  &    -12.84 $\pm$0.05&-   &-       & -  \\           
VCC     1060   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P & 39      $\pm$   5  &    -13.27 $\pm$0.08&-   &-       & -  \\           
VCC     1086   &  04  &  SPM/2.1   &  6603   & 0.53     &  0.08   &    4$\times$240       &  -15.44 & P & 26      $\pm$   2  &    -12.31 $\pm$0.06&-   &-       & -  \\           
VCC     1114   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P & -2      $\pm$   0  &    -               &   -&-       & - \\          
VCC     1141    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.15  &   3 $\times$  420     &  -15.50 & P & 11      $\pm$  1   &    -13.87 $\pm$0.07&  - &    -   &   -  \\
VCC     1156   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P & 21      $\pm$   7  &    -13.04 $\pm$0.30& 21 & -12.97 & 7  \\           
VCC     1164    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.15  &   3 $\times$  420     &  -15.50 & P & 12      $\pm$  3   &    -13.99 $\pm$0.11&  - &    -   &    - \\
VCC     1179    & 05  &   SPM/2.1  &  6603   & 0.76     &   0.06  &   3 $\times$  420     &  -15.50 & P & 32      $\pm$  3   &    -13.23 $\pm$0.06&  20& -13.22 &   14 \\
VCC     1188    & 05  &   SPM/2.1  &  6603   & 0.80     &   0.10  &   3 $\times$  300     &  -15.50 & P & 7       $\pm$  1   &    -12.93 $\pm$0.06&  - & -13.04 &   29 \\
VCC     1208   &  04  &  SPM/2.1   &  6603   & 0.84     &  0.42   &    1$\times$1200      &  -15.44 & P & 24      $\pm$   2  &    -13.41 $\pm$0.09& -  & -      &  - \\           
VCC     1217    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.34  &   1 $\times$  1800    &  -15.92 & P & -1      $\pm$  -   &     -              &  - &    -   &   -  \\
VCC     1237    & 05  &   ESO/3.6  &  6550   & 0.60     &   0.27  &   1 $\times$  1500    &  -15.92 & P & -1      $\pm$  -   &      -             &  - &    -   &   -  \\
VCC     1266   &  03  &  SPM/2.1   &  6603   & 0.79     &  0.45   &    1$\times$1500      &  -15.45 & P & 32      $\pm$   4  &    -13.18 $\pm$0.07&   -&-       & - \\          
VCC     1273  &  04  &   SPM/2.1  &  6603   & 0.81   &  0.42   &  1$\times$1200  &  -15.44 & P &   1  $\pm$      2   & -14.81    $\pm$0.60& -   & -      &  -   \\        
VCC     1374  &  04  &   SPM/2.1  &  6603   & 0.79   &  0.30   &  1$\times$900   &  -15.44 & P &  57  $\pm$      1   & -12.67    $\pm$0.04& 49  & -12.53 & 14  \\         
\hline
\noalign{\smallskip}
Name &   Yr  & Tel &Filter& $R_{ON}$ & $n$  &$N\times$$T_{ON}$&Zp& PQ & $E.W.(H\alpha)$&$log F(H\alpha)$ & $E.W.(H\alpha)$&$log F(H\alpha)$ & Ref.\\ 
     &         &     & \AA &           &      &  \rm sec        &   & &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \\ 
 (1) & (2)  & (3) & (4) & (5)    &  (6) &  (7)  & (8)    &  (9) &  (10) & (11)    &  (12)  & (13) & (14) \\ 
\hline
\noalign{\smallskip}
VCC     1427   & 05  &   ESO/3.6  &  6550   & 0.60   &   0.26  &   1 $\times$  1400      &  -15.92 & P & 10      $\pm$  1   & -13.61 $\pm$0.06& -   &    -   &   - \\
VCC     1435  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.38   &  1$\times$1200  &  -15.45 & P &  -1  $\pm$      4  &  -              & -   & -      & -   \\  
VCC     1448   & 05  &   SPM/2.1  &  6603   & 0.77   &   0.14  &   3 $\times$  420       &  -15.50 & P & 8       $\pm$  8   & -13.26 $\pm$0.40& -   &    -   &   - \\
VCC     1459   & 05  &   SPM/2.1  &  6603   & 0.79   &   0.18  &   3 $\times$  600       &  -15.50 & P & 6       $\pm$  3   & -14.29 $\pm$0.24& -   &    -   &   - \\
VCC     1465   & 05  &   SPM/2.1  &  6603   & 0.76   &   0.18  &   3 $\times$  600       &  -15.45 & P & 14      $\pm$  9   & -13.70 $\pm$0.29& 29  & -13.36 &   22\\
VCC     1468   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.18  &   3 $\times$  600       &  -15.45 & P & 45      $\pm$  6   & -13.27 $\pm$0.07& 23  & -13.46 &   22\\
VCC     1516  &  04  &   SPM/2.1  &  6603   & 0.80   &  0.30   &  1$\times$900   &  -15.44 & P &  17  $\pm$      3  & -12.38 $\pm$0.10& 10  & -12.39 &  32 \\     
VCC     1524   & 05  &   ESO/3.6  &  6550   & 0.57   &   0.24  &   1 $\times$  1300      &  -15.92 & P & 33      $\pm$  4   & -12.27 $\pm$0.07& -   &    -   &   - \\
VCC     1529  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.45   &  1$\times$1500  &  -15.45 & P &  19  $\pm$      3  & -13.13 $\pm$0.08& -   & -      & -   \\  
VCC     1566  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.45   &  1$\times$1500  &  -15.45 & P &  21  $\pm$      3  & -13.26 $\pm$0.08& -   & -      & -   \\  
VCC     1585  &  04  &   SPM/2.1  &  6603   & 0.79   &  0.42   &  1$\times$1200  &  -15.44 & P &  17  $\pm$      9  & -13.44 $\pm$0.68& 21  & -13.09 & 22  \\     
VCC     1597   & 05  &   SPM/2.1  &  6603   & 0.78   &   0.14  &   3 $\times$  420       &  -15.50 & P & 15      $\pm$  1   & -13.62 $\pm$0.05& -   &    -   &   - \\
VCC     1617   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.15  &   3 $\times$  420       &  -15.50 & P & 9       $\pm$  4   & -13.59 $\pm$0.19& -   &    -   &   - \\
VCC     1644  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.27   &  3$\times$900   &  -15.45 & P &  24  $\pm$      5  & -14.09 $\pm$0.10& -   & -      & -   \\  
VCC     1685  &  04  &   SPM/2.1  &  6603   & 0.84   &  0.42   &  1$\times$1200  &  -15.44 & P &  15  $\pm$      6  & -13.72 $\pm$0.18& -   & -      &  -  \\             
VCC     1713   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.13  &   3 $\times$  420       &  -15.50 & P & 5       $\pm$  5   & -14.38 $\pm$0.41& -   &    -   &   - \\
VCC     1728   & 05  &   ESO/3.6  &  6550   & 0.60   &   0.31  &   1 $\times$  1700      &  -15.92 & P & -1      $\pm$  -   &  -              & -   &    -   &   - \\
VCC     1744   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.17  &   3 $\times$  600       &  -15.45 & P & 185  $\pm$  5      & -12.99 $\pm$0.04& -   &    -   &   - \\
VCC     1778   & 05  &   SPM/2.1  &  6603   & 0.77   &   0.14  &   3 $\times$  420       &  -15.50 & P & 6       $\pm$  2   & -13.35 $\pm$0.17& -   &    -   &   - \\
VCC     1780   & 05  &   SPM/2.1  &  6603   & 0.77   &   0.16  &   3 $\times$  420       &  -15.50 & P & 17      $\pm$  1   & -12.51 $\pm$0.05& -   &    -   &   - \\
VCC     1816   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.18  &   3 $\times$  600       &  -15.50 & P & -9      $\pm$  6   &   -             & 16  & -13.73 &   22\\
VCC     1859  &  04  &   SPM/2.1  &  6603   & 0.83   &  0.31   &  1$\times$900   &  -15.44 & P &   1  $\pm$      6  & -13.28 $\pm$0.29& -   & -12.67 &  32 \\     
VCC     1868  &  04  &   SPM/2.1  &  6603   & 0.80   &  0.31   &  1$\times$900   &  -15.44 & P &  16  $\pm$      3  & -12.51 $\pm$0.07& -   & -      & -  \\
VCC     1933  &  04  &   SPM/2.1  &  6603   & 0.80   &  0.42   &  1$\times$1200  &  -15.44 & P &   1  $\pm$      6  & -               & -   & -      & -  \\
VCC     1952   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.18  &   3 $\times$  600       &  -15.50 & P & 23      $\pm$  3   & -13.70 $\pm$0.07& 32  & -13.62 &   22\\
VCC     1992   & 05  &   SPM/2.1  &  6603   & 0.80   &   0.17  &   3 $\times$  600       &  -15.50 & P & 26      $\pm$  3   & -13.38 $\pm$0.06& 24  & -13.21 &   22\\
VCC     2015   & 05  &   SPM/2.1  &  6603   & 0.77   &   0.15  &   3 $\times$  420       &  -15.50 & P & 8       $\pm$  3   & -14.06 $\pm$0.14& -   &    -   &   - \\
 CGCG 013046  &  04  &   SPM/2.1  &  6603   & 0.81   &  0.42   &  1$\times$1200  &  -15.44 & P &  11  $\pm$      2  & -12.24 $\pm$0.11& 17  & -12.10 &  23 \\     
 CGCG 014034   & 05  &   SPM/2.1  &  6603   & 0.77   &   0.15  &   3 $\times$  420       &  -15.48 & P & 61      $\pm$   2  & -11.79 $\pm$0.04& -   &    -   &   - \\
 CGCG 014062  &  04  &   SPM/2.1  &  6603   & 0.84   &  0.30   &  1$\times$900   &  -15.44 & P &  24  $\pm$      6  & -12.26 $\pm$0.12& 15  & -12.57 & 7   \\     
 CGCG 014110  &  04  &   SPM/2.1  &  6603   & 0.83   &  0.30   &  1$\times$900   &  -15.44 & P &  36  $\pm$      2  & -11.75 $\pm$0.05& 34  & -11.70 & 1   \\     
 CGCG 015031  &  04  &   SPM/2.1  &  6603   & 0.85   &  0.30   &  1$\times$900   &  -15.44 & P &  15  $\pm$      1  & -12.19 $\pm$0.05& 16  & -12.11 &  2002 \\   
 CGCG 015032  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.32   &  1$\times$900   &  -15.45 & P &   9  $\pm$      1  & -12.09 $\pm$0.05& -   & -12.36 & 32   \\  
 CGCG 015037  &  04  &   SPM/2.1  &  6603   & 0.85   &  0.30   &  1$\times$1200  &  -15.45 & P &  17  $\pm$      2  & -12.30 $\pm$0.06& 19  & -12.22 &  2003 \\   
 CGCG 041042  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.45   &  1$\times$1200  &  -15.45 & P &  26  $\pm$      4  & -11.73 $\pm$0.07& -   & -      & -   \\  
 CGCG 043066  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.32   &  1$\times$900   &  -15.45 & P &  22  $\pm$      1  & -12.41 $\pm$0.05& -   & -      & -   \\  
 CGCG 071068  &  03  &   SPM/2.1  &  6603   & 0.79   &  0.32   &  1$\times$900   &  -15.45 & P &  23  $\pm$      2  & -12.21 $\pm$0.06& -   & -      & -   \\  
\hline                                                                                                                                                                                                                                                                                                                                                                                                                                               
\multicolumn{12}{c}{Coma/A1367 supercluster}\\                                                                                                               
\hline                                                                                                                                                       
CGCG  097072   & 04  &   SPM/2.1  &  6723   & 0.74   &  0.38   &  1$\times$1200  &  -15.43 & P &   9  $\pm$   1  &    -13.26 $\pm$0.07& 5     & -13.50  &  2 \\    
CGCG  097111N  & 04  &   SPM/2.1  &  6723   & 0.73   &  0.30   &  1$\times$900   &  -15.43 & P &  -1  $\pm$   1  &    -               & -     & -          & - \\  
CGCG  097111S  & 04  &   SPM/2.1  &  6723   & 0.75   &  0.30   &  1$\times$900   &  -15.43 & P &  -1  $\pm$   1  &    -               & -     & -          & - \\  
CGCG  097112   & 04  &   SPM/2.1  &  6723   & 0.77   &  0.30   &  1$\times$900   &  -15.43 & P &   4  $\pm$   1  &    -13.60 $\pm$0.32& -     & -          & - \\    
CGCG  097119   & 05  &   SPM/2.1  &  6683   & 0.73   &   0.14  &   3 $\times$  420       &  -15.50 & P & 1    $\pm$  1   &    -14.57 $\pm$0.60&   -   &    -   &  -  \\
CGCG  097121   & 04  &   SPM/2.1  &  6723   & 0.76   &  0.42   &  1$\times$1200  &  -15.43 & P &   4  $\pm$   1  &    -13.32 $\pm$0.14& -     & -          & - \\    
CGCG  097122   & 05  &   SPM/2.1  &  6683   & 0.73   &   0.25  &   3 $\times$  600       &  -15.36 & C & 45   $\pm$  2   &    -12.65 $\pm$0.05&   46  & -12.65 &  2  \\
CGCG  097149   & 04  &   SPM/2.1  &  6723   & 0.73   &  0.30   &  1$\times$900   &  -15.43 & P &  10  $\pm$   2  &    -13.46 $\pm$0.32& 13    & -13.38  &  6 \\    
CGCG  097151   & 04  &   SPM/2.1  &  6683   & 0.79   &  0.30   &  1$\times$900   &  -15.43 & P &   4  $\pm$   1  &    -14.09 $\pm$0.70& -     & -          & - \\    
CGCG  097152   & 03  &   SPM/2.1  &  6723   & 0.77   &  0.45   &  1$\times$1200  &  -15.45 & P &   7  $\pm$   1  &    -13.49 $\pm$0.08& -     & -          & - \\     
CGCG  097168   & 05  &   SPM/2.1  &  6683   & 0.73   &   0.18  &   3 $\times$  600       &  -15.05 & C & 18   $\pm$  1   &    -13.06 $\pm$0.05&   78  & -13.05 &  19 \\
CGCG  098002   & 05  &   SPM/2.1  &  6683   & 0.71   &   0.14  &   3 $\times$  420       &  -15.48 & P & 28   $\pm$  3   &    -13.25 $\pm$0.06&   34  & -13.03 &  4  \\
CGCG  098007   & 04  &   SPM/2.1  &  6723   & 0.74   &  0.42   &  1$\times$1200  &  -15.43 & P &  19  $\pm$   1  &    -13.25 $\pm$0.06& -     & -          & - \\    
CGCG  098017   & 05  &   SPM/2.1  &  6723   & 0.70   &   0.28  &   3 $\times$  420       &  -15.50 & P & 35   $\pm$  2   &    -12.94 $\pm$0.05&   -   &    -   &  -  \\
CGCG  098067   & 05  &   SPM/2.1  &  6723   & 0.66   &   0.14  &   3 $\times$  420       &  -15.50 & P & 39   $\pm$  2   &    -13.30 $\pm$0.05&   -   &    -   &  -  \\
CGCG  098074   & 05  &   SPM/2.1  &  6723   & 0.67   &   0.14  &   3 $\times$  420       &  -15.50 & P & 13   $\pm$  2   &    -13.42 $\pm$0.07&   -   &    -   &  -  \\
CGCG  099002   & 05  &   SPM/2.1  &  6723   & 0.66   &   0.10  &   3 $\times$  300       &  -15.50 & P & 35   $\pm$  1   &    -13.09 $\pm$0.04&   -   &    -   &  -  \\
CGCG  099013   & 05  &   SPM/2.1  &  6723   & 0.68   &   0.14  &   3 $\times$  420       &  -15.45 & P & 18   $\pm$  2   &    -13.49 $\pm$0.06&   -   &    -   &  -  \\
CGCG  100005   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.08  &   3 $\times$  420       &  -15.38 & C & 25   $\pm$  1   &    -12.66 $\pm$0.05&   19  & -12.66 &  6  \\
CGCG  127018   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.15  &   6 $\times$  420       &  -15.48 & P & 28   $\pm$  1   &    -13.01 $\pm$0.05&   16  & -13.16 &  6  \\
CGCG  127025N  & 05  &   SPM/2.1  &  6723   & 0.69   &   0.26  &   3 $\times$  420       &  -15.50 & P & 54   $\pm$  2   &    -12.28 $\pm$0.05&   21  & -12.97 &  6  \\
CGCG  127025S  & 05  &   SPM/2.1  &  6723   & 0.70   &   0.26  &   3 $\times$  420       &  -15.50 & P & 47   $\pm$  2   &    -12.12 $\pm$0.05&   22  & -12.66 &  2  \\
CGCG  127038   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.26  &   4 $\times$  420       &  -15.50 & P & 20   $\pm$  2   &    -12.18 $\pm$0.06&   16  & -12.54 &  2  \\
CGCG  127039   & 05  &   SPM/2.1  &  6723   & 0.71   &   1.25  &   4 $\times$  300       &  -15.50 & C & 17   $\pm$  4   &    -12.73 $\pm$0.12&   48  & -12.81 &  6  \\
CGCG  127049   & 04  &   SPM/2.1  &  6723   & 0.77   &  0.30   &  1$\times$900   &  -15.43 & P &  34  $\pm$   1  &    -12.88 $\pm$0.05& 57    & -12.89  &  19 \\   
CGCG  127051N  & 04  &   SPM/2.1  &  6723   & 0.75   &  0.42   &  1$\times$1200  &  -15.43 & P &  17  $\pm$   2  &    -13.28 $\pm$0.06& -     & -          & - \\  
CGCG  127051S  & 04  &   SPM/2.1  &  6723   & 0.75   &  0.42   &  1$\times$1200  &  -15.43 & P &  18  $\pm$   1  &    -13.05 $\pm$0.05& 30    & -12.84  &  19 \\   
CGCG  127056   & 04  &   SPM/2.1  &  6723   & 0.77   &  0.42   &  1$\times$1200  &  -15.43 & P &  11  $\pm$   1  &    -13.34 $\pm$0.06& -     & -          & - \\   
CGCG  127107   & 04  &   SPM/2.1  &  6723   & 0.74   &  0.30   &  1$\times$900   &  -15.43 & P &  13  $\pm$   1  &    -13.33 $\pm$0.06& -     & -          & - \\   
CGCG  127138   & 04  &   SPM/2.1  &  6723   & 0.76   &  0.40   &  1$\times$1200  &  -15.43 & P &   2  $\pm$   1  &    -14.14 $\pm$0.40& -     & -          & - \\   
CGCG  127139   & 04  &   SPM/2.1  &  6723   & 0.77   &  0.28   &  1$\times$900   &  -15.43 & P &   3  $\pm$   1  &    -13.78 $\pm$0.13& -     & -          & - \\   
CGCG  128003   & 05  &   SPM/2.1  &  6723   & 0.66   &   0.15  &   3 $\times$  600       &  -15.40 & C & 43   $\pm$  1   &    -12.60 $\pm$0.05&   41  & -12.60 &  6  \\
CGCG  128044   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.14  &   3 $\times$  420       &  -15.50 & P & 8    $\pm$  1   &    -13.34 $\pm$0.07&   -   &    -   &  -  \\
CGCG  128049   & 05  &   SPM/2.1  &  6723   & 0.66   &   0.08  &   3 $\times$  420       &  -15.45 & C & 22   $\pm$  3   &    -13.13 $\pm$0.08&   20  & -13.12 &  6  \\
CGCG  128052   & 03  &   SPM/2.1  &  6723   & 0.77   &  0.27   &  1$\times$900   &  -15.45 & P &   4  $\pm$   1  &    -13.76 $\pm$0.13& -     & -          & - \\     
CGCG  128053   & 04  &   SPM/2.1  &  6723   & 0.75   &  0.30   &  1$\times$900   &  -15.43 & P &  19  $\pm$   3  &    -13.19 $\pm$0.07& -     & -          & - \\   
CGCG  128057   & 05  &   SPM/2.1  &  6723   & 0.70   &   0.14  &   3 $\times$  420       &  -15.50 & P & 13   $\pm$  1   &    -13.31 $\pm$0.05&   -   &    -   &  -  \\
CGCG  128075   & 04  &   SPM/2.1  &  6723   & 0.79   &  0.30   &  1$\times$900   &  -15.43 & P &  28  $\pm$   6  &    -12.84 $\pm$0.13& -     & -          & - \\   
CGCG  128079   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.14  &   3 $\times$  420       &  -15.50 & P & 25   $\pm$  2   &    -13.12 $\pm$0.05&   -   &    -   &  -  \\
CGCG  128080   & 05  &   SPM/2.1  &  6723   & 0.68   &   0.14  &   3 $\times$  420       &  -15.48 & P & 34   $\pm$  1   &    -12.80 $\pm$0.05&   24  & -12.94 &  6  \\
CGCG  128082   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.14  &   3 $\times$  420       &  -15.50 & P & 6    $\pm$  1   &    -13.41 $\pm$0.06&   -   &    -   &  -  \\
CGCG  128090   & 05  &   SPM/2.1  &  6723   & 0.71   &   0.14  &   3 $\times$  420       &  -15.50 & P & 24   $\pm$  3   &    -13.10 $\pm$0.06&   -   &    -   &  -  \\
CGCG  129013   & 05  &   SPM/2.1  &  6723   & 0.70   &   0.14  &   3 $\times$  420       &  -15.45 & P & 26   $\pm$  3   &    -13.10 $\pm$0.07&   -   &    -   &  -  \\
CGCG  129015   & 05  &   SPM/2.1  &  6683   & 0.72   &   0.14  &   3 $\times$  420       &  -15.48 & P & 16   $\pm$  5   &    -13.19 $\pm$0.13&   -   &    -   &  -  \\
CGCG  129016   & 05  &   SPM/2.1  &  6683   & 0.72   &   0.14  &   3 $\times$  420       &  -15.48 & P & 9    $\pm$  0   &    -12.91 $\pm$0.05&   -   &    -   &  -  \\
CGCG  129018   & 05  &   SPM/2.1  &  6683   & 0.72   &   0.14  &   3 $\times$  420       &  -15.48 & P & 57   $\pm$  1   &    -12.17 $\pm$0.04&   -   &    -   &  -  \\
CGCG  129022    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.10  &   3 $\times$  420     &  -14.60 & C & 1    $\pm$  2   &  -12.93 $\pm$0.51&   8   & -12.90 &   6    \\
CGCG  129023    &  04 &   SPM/2.1  &  6723   & 0.79     &  0.42   &   1 $\times$1200      &  -15.43 & P &  23  $\pm$  1   & -13.33  $\pm$0.05& -   & -       &  - \\ 
CGCG  129025    & 05  &   SPM/2.1  &  6683   & 0.70     &   0.10  &   3 $\times$  300     &  -15.50 & P & 20   $\pm$  2   &  -12.42 $\pm$0.06&   -   &    -   &   -    \\
CGCG  130002    &  04 &   SPM/2.1  &  6723   & 0.77     &  0.42   &   1 $\times$1200      &  -15.43 & P &  43  $\pm$  1   & -12.97  $\pm$0.04& -   & -       &  - \\ 
CGCG  130008    & 05  &   SPM/2.1  &  6723   & 0.69     &   0.14  &   3 $\times$  420     &  -15.50 & C & 54   $\pm$  1   &  -12.58 $\pm$0.04&   49  & -12.64 &   2    \\
CGCG  130014    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.14  &   3 $\times$  420     &  -15.50 & C & 20   $\pm$  1   &  -12.90 $\pm$0.05&   20  & -12.91 &   6    \\
CGCG  157012    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.25  &   3 $\times$  420     &  -15.50 & P & 42   $\pm$  2   &  -12.51 $\pm$0.05&   30  & -12.92 &   6    \\
CGCG  157035    & 05  &   SPM/2.1  &  6683   & 0.70     &   0.14  &   3 $\times$  420     &  -15.45 & P & 42   $\pm$  2   &  -12.01 $\pm$0.05&   19  & -12.36 &   6    \\
CGCG  158038    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.14  &   3 $\times$  420     &  -15.48 & P & 23   $\pm$  2   &  -12.96 $\pm$0.05&   23  & -12.95 &   6    \\
\hline
\noalign{\smallskip}
Name &   Yr  & Tel &Filter& $R_{ON}$ & $n$  &$N\times$$T_{ON}$&Zp& PQ & $E.W.(H\alpha)$&$log F(H\alpha)$ & $E.W.(H\alpha)$&$log F(H\alpha)$ & Ref.\\ 
     &         &     & \AA &           &      &  \rm sec        &   & &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \AA           & $\rm erg~ cm^{-2} sec^{-1}$ &  \\ 
 (1) & (2)  & (3) & (4) & (5)    &  (6) &  (7)  & (8)    &  (9) &  (10) & (11)    &  (12)  & (13) & (14) \\ 
\hline
\noalign{\smallskip}
CGCG  158054    & 05  &   SPM/2.1  &  6723   & 0.66     &   0.14  &   3 $\times$  420     &  -15.48 & P & 102  $\pm$  2   &  -12.33 $\pm$0.04&   72  & -12.47 &   6    \\
CGCG  158102    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.12  &   3 $\times$  420     &  -15.50 & P & 34   $\pm$  5   &  -12.90 $\pm$0.07&   -   &    -   &   -    \\
CGCG  159009    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 30   $\pm$  1   &  -12.45 $\pm$0.05&   -   &    -   &   -    \\
CGCG  159010    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.29  &   3 $\times$  420     &  -15.50 & P & 10   $\pm$  1   &  -13.36 $\pm$0.07&   -   &    -   &   -    \\
CGCG  159019    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 30   $\pm$  1   &  -12.91 $\pm$0.05&   -   &    -   &   -    \\
CGCG  159048    &  04 &   SPM/2.1  &  6723   & 0.77     &  0.30   &   1 $\times$900       &  -15.43 & P &  27  $\pm$  1   & -13.08  $\pm$0.05& -   & -       &  - \\ 
CGCG  159054    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 29   $\pm$  3   &  -13.05 $\pm$0.06&   -   &    -   &   -    \\
CGCG  159058    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.14  &   3 $\times$  420     &  -15.50 & P & 8    $\pm$  1   &  -13.37 $\pm$0.06&   -   &    -   &   -    \\
CGCG  159060    & 05  &   SPM/2.1  &  6723   & 0.69     &   0.14  &   3 $\times$  420     &  -15.50 & P & 34   $\pm$  3   &  -13.17 $\pm$0.06&   -   &    -   &   -    \\
CGCG  159064    & 05  &   SPM/2.1  &  6723   & 0.69     &   0.10  &   3 $\times$  420     &  -15.50 & P & -1   $\pm$  1   &    -             &   -   &    -   &   -    \\
CGCG  159068    & 05  &   SPM/2.1  &  6683   & 0.69     &   0.14  &   3 $\times$  420     &  -15.50 & P & 33   $\pm$  3   &  -13.11 $\pm$0.05&   -   &    -   &   -    \\
CGCG  159076    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.14  &   3 $\times$  420     &  -15.48 & P & 17   $\pm$  3   &  -12.84 $\pm$0.09&   15  & -12.88 &   2    \\
CGCG  159080    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.14  &   3 $\times$  420     &  -15.50 & P & 31   $\pm$  1   &  -12.90 $\pm$0.05&   -   &    -   &   -    \\
CGCG  159092    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 8    $\pm$  1   &  -13.08 $\pm$0.07&   -   &    -   &   -    \\
CGCG  159093    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.50 & P & 2    $\pm$  1   &  -13.90 $\pm$0.24&   -   &    -   &   -    \\
CGCG  160011    &  04 &   SPM/2.1  &  6603   & 0.79     &  0.30   &   1 $\times$900       &  -15.44 & P &  60  $\pm$  2   & -11.56  $\pm$0.05&   54  & -11.55  &  7 \\ 
CGCG  160012    &  04 &   SPM/2.1  &  6723   & 0.74     &  0.30   &   1 $\times$900       &  -15.43 & P &  22  $\pm$  2   & -13.33  $\pm$0.07&   -   & -       &  - \\ 
CGCG  160058    &  04 &   SPM/2.1  &  6723   & 0.73     &  0.42   &   1 $\times$1200      &  -15.43 & P &  16  $\pm$  1   & -13.19  $\pm$0.13&   22  & -13.09  &  2  \\
CGCG  160086    & 05  &   SPM/2.1  &  6723   & 0.67     &   0.14  &   3 $\times$  420     &  -15.50 & P & 35   $\pm$  3   &  -13.16 $\pm$0.05&   41  & -13.09 &   8    \\
CGCG  160088    & 05  &   SPM/2.1  &  6723   & 0.68     &   0.14  &   3 $\times$  420     &  -15.50 & P & 12   $\pm$  1   &  -13.01 $\pm$0.06&   16  & -12.85 &   8    \\
CGCG  160096N   &  04 &   SPM/2.1  &  6723   & 0.75     &  0.42   &  1  $\times$1200      &  -15.43 & P &  39  $\pm$  4   & -12.53  $\pm$0.07&	 39  & -12.63  &  6 \\ 
CGCG  160096S   &  04 &   SPM/2.1  &  6723   & 0.77     &  0.42   &  1  $\times$1200      &  -15.43 & P &   6  $\pm$  1   & -13.07  $\pm$0.32&	 7   & -13.04  &  6  \\
CGCG  160102    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.33  &   4 $\times$  420     &  -15.50 & C & 26   $\pm$  2   &  -12.79 $\pm$0.06&	 6   & -12.90  &   2 \\
CGCG  160106    &  04 &   SPM/2.1  &  6723   & 0.77     &  0.30   &  1  $\times$900       &  -15.43 & P &  22  $\pm$  2   & -13.04  $\pm$0.06&	 20  & -13.10  &  2  \\
CGCG  160127    &  04 &   SPM/2.1  &  6683   & 0.78     &  0.42   &  1  $\times$1200      &  -15.43 & P &  52  $\pm$  4   & -12.93  $\pm$0.05&	 67  & -12.73  &  8 \\ 
CGCG  160128    &  04 &   SPM/2.1  &  6723   & 0.71     &  0.25   &  2  $\times$900       &  -15.43 & P &  64  $\pm$  2   & -12.84  $\pm$0.05&	 87  & -12.70  &  8 \\ 
CGCG  160139    &  04 &   SPM/2.1  &  6683   & 0.77     &  0.42   &  1  $\times$1200      &  -15.43 & P &  53  $\pm$  4   & -12.71  $\pm$0.05&	 51  & -12.63  &  8 \\ 
CGCG  160155    & 05  &   SPM/2.1  &  6683   & 0.68     &   0.14  &   3 $\times$  420     &  -15.50 & P & 22   $\pm$  2   &  -13.05 $\pm$0.06&   -   &    -   &   -    \\
CGCG  160164    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.45 & P & 29   $\pm$  2   &  -13.05 $\pm$0.06&   -   &    -   &   -    \\
CGCG  160165    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.13  &   3 $\times$  420     &  -15.50 & P & 11   $\pm$  1   &  -13.25 $\pm$0.07&   -   &    -   &   -    \\
CGCG  160166    & 05  &   SPM/2.1  &  6723   & 0.67     &   0.13  &   3 $\times$  420     &  -15.50 & P & 9    $\pm$  1   &  -12.74 $\pm$0.07&   -   &    -   &   -    \\
CGCG  160167    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.45 & P & 30   $\pm$  2   &  -12.79 $\pm$0.05&   -   &    -   &   -    \\
CGCG  160169    &  04 &   SPM/2.1  &  6723   & 0.68     &  0.42   &   1 $\times$ 1200     &  -15.43 & P &  12  $\pm$  2   &  -13.53 $\pm$0.10& -   & -       &  - \\       
CGCG  160173    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.50 & P & 36   $\pm$  2   &  -12.28 $\pm$0.05&   -   &    -   &   -    \\
CGCG  160175    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.50 & P & 17   $\pm$  2   &  -13.16 $\pm$0.07&   -   &    -   &   -    \\
CGCG  160180    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.50 & P & 36   $\pm$  1   &  -13.07 $\pm$0.05&   -   &    -   &   -    \\
CGCG  160181    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.50 & P & 22   $\pm$  1   &  -12.67 $\pm$0.05&   -   &    -   &   -    \\
CGCG  160182    & 05  &   SPM/2.1  &  6723   & 0.70     &   0.11  &   4 $\times$  420     &  -15.50 & C & 23   $\pm$  1   &  -12.88 $\pm$0.05&   12  & -12.99 &   6    \\
CGCG  160183    & 05  &   SPM/2.1  &  6683   & 0.73     &   0.14  &   3 $\times$  420     &  -15.45 & P & 65   $\pm$  1   &  -12.48 $\pm$0.04&   -   &    -   &   -    \\
CGCG  160207    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.48 & P & 25   $\pm$  4   &  -12.92 $\pm$0.07&   -   &    -   &   -    \\
CGCG  160243    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 13   $\pm$  1   &  -13.61 $\pm$0.05&   -   &    -   &   -    \\
CGCG  160257    & 05  &   SPM/2.1  &  6683   & 0.74     &   0.14  &   3 $\times$  420     &  -15.48 & P & 4    $\pm$  1   &  -13.36 $\pm$0.14&   6   & -13.20 &   2    \\
CGCG  160261    & 05  &   SPM/2.1  &  6723   & 0.71     &   0.14  &   3 $\times$  420     &  -15.48 & P & 5    $\pm$  1   &  -13.72 $\pm$0.07&   -   &    -   &   -    \\
CGCG  161041    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   4 $\times$  420     &  -15.48 & P & 2    $\pm$  1   &  -14.10 $\pm$0.25&   -   &    -   &   -    \\
CGCG  161044    & 05  &   SPM/2.1  &  6683   & 0.72     &   0.14  &   3 $\times$  420     &  -15.50 & P & 13   $\pm$  1   &  -13.27 $\pm$0.05&   -   &    -   &   -    \\
CGCG  161051    &  03 &   SPM/2.1  &  6723   & 0.77     &   0.27  &   1 $\times$  900     &  -15.45 & P &  13  $\pm$  1   &  -13.50 $\pm$0.05&   -   & -      &  -     \\ 
CGCG  161066    & 05  &   SPM/2.1  &  6723   & 0.68     &   0.13  &   3 $\times$  420     &  -15.50 & P & 16   $\pm$  1   &  -13.37 $\pm$0.05&   -   &    -   &   -    \\
CGCG  161073    & 05  &   SPM/2.1  &  6723   & 0.68     &   0.13  &   3 $\times$  420     &  -15.50 & P & 7    $\pm$  1   &  -12.96 $\pm$0.08&   4   & -13.10 &   6    \\  
\hline
\multicolumn{12}{c}{Cancer}\\                                                                                                                        
\hline
CGCG  119016    & 04  &   SPM/2.1  &  6643   & 0.80     &  0.42   &   1 $\times$ 1200     &  -15.43 & P & 9    $\pm$  1   &  -12.50 $\pm$ 0.06& 9    & -12.56 &  2003  \\  
CGCG  119019    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.37   &  1  $\times$ 1200     &  -15.45 & P & 13   $\pm$  1   &  -13.53 $\pm$ 0.05& -    &   -    &  -     \\  
CGCG  119027    & 04  &   SPM/2.1  &  6643   & 0.77     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 11   $\pm$  2   &  -13.44 $\pm$ 0.14& 13   & -13.45 &  6     \\  
CGCG  119028    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.35   &  1  $\times$ 1200     &  -15.45 & P & 33   $\pm$  1   &  -13.13 $\pm$ 0.05& -    &   -    &  -     \\  
CGCG  119029    & 04  &   SPM/2.1  &  6643   & 0.79     &  0.30   &  1  $\times$ 900      &  -15.43 & P & 32   $\pm$  2   &  -12.17 $\pm$ 0.05& 30   & -12.16 &  2003  \\  
CGCG  119030    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.35   &  1  $\times$ 1200     &  -15.45 & P &  6   $\pm$  1   &  -13.99 $\pm$ 0.07& -    &   -    &  -     \\  
CGCG  119040    & 04  &   SPM/2.1  &  6683   & 0.74     &  0.38   &  1  $\times$ 1200     &  -15.43 & P &  9   $\pm$  1   &  -13.67 $\pm$ 0.05& 5    & -13.45 &  2     \\  
CGCG  119041    & 04  &   SPM/2.1  &  6683   & 0.74     &  0.38   &  1  $\times$ 1200     &  -15.43 & P & 19   $\pm$  1   &  -12.93 $\pm$ 0.06& 12   & -12.46 &  2     \\  
CGCG  119043    & 04  &   SPM/2.1  &  6643   & 0.77     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 16   $\pm$  1   &  -13.38 $\pm$ 0.05& 23   & -13.18 &  2003  \\  
CGCG  119044    & 04  &   SPM/2.1  &  6643   & 0.79     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 28   $\pm$  2   &  -13.32 $\pm$ 0.06& 33   & -13.46 &  2     \\  
CGCG  119046    & 04  &   SPM/2.1  &  6643   & 0.77     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 22   $\pm$  2   &  -12.64 $\pm$ 0.07& 21   & -12.63 &  2003  \\  
CGCG  119047    & 04  &   SPM/2.1  &  6683   & 0.74     &  0.30   &  1  $\times$ 900      &  -15.43 & P & 37   $\pm$  2   &  -12.66 $\pm$ 0.04& 37   & -12.52 &  2003  \\  
CGCG  119050    & 04  &   SPM/2.1  &  6683   & 0.77     &  0.28   &  1  $\times$ 900      &  -15.43 & P &  7   $\pm$  1   &  -12.94 $\pm$ 0.08& 5    & -13.00 &  2     \\  
CGCG  119051    & 04  &   SPM/2.1  &  6683   & 0.77     &  0.38   &  1  $\times$ 1200     &  -15.43 & P & 12   $\pm$  2   &  -13.59 $\pm$ 0.08& 33   & -13.37 &  2     \\  
CGCG  119054    & 04  &   SPM/2.1  &  6683   & 0.60     &  0.38   &  1  $\times$ 1200     &  -15.43 & P &  9   $\pm$  1   &  -13.25 $\pm$ 0.07& 13   & -13.17 &  6     \\  
CGCG  119055    & 04  &   SPM/2.1  &  6683   & 0.78     &  0.40   &  1  $\times$ 1200     &  -15.43 & P &  8   $\pm$  2   &  -13.13 $\pm$ 0.22& 17   & -12.89 &  1997  \\  
CGCG  119056    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.26   &  1  $\times$ 900      &  -15.45 & P & 20   $\pm$  1   &  -13.30 $\pm$ 0.05& -    &   -    &  -     \\  
CGCG  119057    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.26   &  1  $\times$ 900      &  -15.45 & P & 28   $\pm$  1   &  -12.09 $\pm$ 0.04& -    &   -    &  -     \\  
CGCG  119059    & 04  &   SPM/2.1  &  6683   & 0.67     &  0.28   &  1  $\times$ 900      &  -15.43 & P & 42   $\pm$  2   &  -13.24 $\pm$ 0.05& 41   & -13.19 &  2003  \\  
CGCG  119061    & 04  &   SPM/2.1  &  6683   & 0.77     &  0.28   &  1  $\times$ 900      &  -15.43 & P &  5   $\pm$  1   &  -13.74 $\pm$ 0.21& -    &   -    &  -     \\  
CGCG  119062    & 04  &   SPM/2.1  &  6683   & 0.77     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 24   $\pm$  2   &  -12.82 $\pm$ 0.06& 17   & -13.00 &  2     \\  
CGCG  119066    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.31   &  1  $\times$ 900      &  -15.45 & P & 43   $\pm$  1   &  -12.52 $\pm$ 0.04& -    &   -    &  -     \\  
CGCG  119068    & 03  &   SPM/2.1  &  6723   & 0.77     &  0.38   &  1  $\times$ 1200     &  -15.45 & P & 34   $\pm$  2   &  -12.83 $\pm$ 0.05& -    &   -    &  -     \\  
CGCG  119070    & 04  &   SPM/2.1  &  6643   & 0.78     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 27   $\pm$  2   &  -13.10 $\pm$ 0.06& 27   &  -13.2 &  2     \\  
CGCG  119071    & 03  &   SPM/2.1  &  6723   & 0.77     &  0.45   &  1  $\times$ 1200     &  -15.45 & P &  9   $\pm$  1   &  -13.53 $\pm$ 0.06& -    &   -    &  -     \\  
CGCG  119080W   & 04  &   SPM/2.1  &  6683   & 0.78     &  0.40   &  1  $\times$ 1200     &  -15.43 & P & 48   $\pm$  3   &  -12.74 $\pm$ 0.05& 59   & -12.60 &  6     \\  
CGCG  119080E   & 04  &   SPM/2.1  &  6683   & 0.78     &  0.40   &  1  $\times$ 1200     &  -15.43 & P & 35   $\pm$  1   &  -12.67 $\pm$ 0.05& 52   & -12.53 &  6     \\  
CGCG  119082    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.31   &  1  $\times$ 900      &  -15.45 & P &  2   $\pm$  1   &  -13.90 $\pm$ 0.13& -    &   -    &  -     \\  
CGCG  119083    & 03  &   SPM/2.1  &  6643   & 0.77     &  0.31   &  1  $\times$ 900      &  -15.45 & P &  7   $\pm$  1   &  -12.91 $\pm$ 0.06& -    &   -    &  -     \\  
CGCG  119085    & 03  &   SPM/2.1  &  6723   & 0.77     &  0.27   &  1  $\times$ 900      &  -15.45 & P & 18   $\pm$  1   &  -13.36 $\pm$ 0.05& -    &   -    &  -     \\  
CGCG  119091    & 04  &   SPM/2.1  &  6643   & 0.77     &  0.30   &  1  $\times$ 900      &  -15.43 & P &  5   $\pm$  1   &  -13.00 $\pm$ 0.05& 1    & -13.73 &  2003  \\  
CGCG  119092    & 04  &   SPM/2.1  &  6683   & 0.74     &  0.42   &  1  $\times$ 1200     &  -15.43 & P & 20   $\pm$  1   &  -13.10 $\pm$ 0.06& 28   & -13.03 &  2     \\  
CGCG  119109    & 04  &   SPM/2.1  &  6643   & 0.77     &  0.30   &  1  $\times$ 900      &  -15.43 & P & 11   $\pm$  2   &  -12.37 $\pm$ 0.08& 6    &  -12.6 &  1997  \\  
\hline
%\noalign{\smallskip}
\multicolumn{12}{c}{Hercules}\\                                                                                                                        
\hline                                                                                                                                                       
%\noalign{\smallskip}            
CGCG  108016     & 05  &   SPM/2.1  &  6683     & 0.73   &   0.16  &   4 $\times$  420     &  -15.45 & P & 8    $\pm$  0   & -12.88 $\pm$ 0.05& -   &    -   &    -    \\
CGCG  108028     & 05  &   SPM/2.1  &  6603     & 0.77   &   0.18  &   3 $\times$  420     &  -15.50 & P & 36   $\pm$  2   & -12.20 $\pm$ 0.05& -   &    -   &    -    \\
CGCG  108036     & 04  &   SPM/2.1  &  6723     & 0.50   &   0.41  &   1 $\times$ 1200     &  -15.43 & P & 22   $\pm$  3   & -12.75 $\pm$ 0.08& -   &    -   &    -    \\
CGCG  108063     & 05  &   SPM/2.1  &  6683     & 0.71   &   0.12  &   3 $\times$  420     &  -15.50 & P & 8    $\pm$  2   & -13.15 $\pm$ 0.11& -   &    -   &    -    \\
CGCG  108160     & 05  &   SPM/2.1  &  6683     & 0.72   &   0.17  &   4 $\times$  420     &  -15.50 & P & 23   $\pm$  1   & -12.65 $\pm$ 0.05& -   &    -   &    -    \\
CGCG  224024     & 05  &   SPM/2.1  &  6723     & 0.38   &   0.13  &   4 $\times$  420     &  -15.48 & P & 16   $\pm$  2   & -13.08 $\pm$ 0.08& -   &    -   &    -    \\
CGCG  224053     & 05  &   SPM/2.1  &  6723     & 0.39   &   0.14  &   3 $\times$  600     &  -15.50 & P & 20   $\pm$  2   & -13.25 $\pm$ 0.06& -   &    -   &    -    \\
CGCG  224054     & 05  &   SPM/2.1  &  6723     & 0.50   &   0.10  &   4 $\times$  420     &  -15.50 & P & 53   $\pm$  7   & -12.75 $\pm$ 0.07& -   &    -   &    -    \\
CGCG  224075     & 04  &   SPM/2.1  &  6723     & 0.39   &   0.35  &   1 $\times$  900     &  -15.43 & P & 33   $\pm$  5   & -12.34 $\pm$ 0.13& -   &    -   &    -    \\ 
  \hline
   \label{tabresults}
  \end{longtable}
